Adjoint-based Optimal Flow Control for Compressible DNS

A novel adjoint-based framework oriented to optimal flow control in compressible direct numerical simulations is presented. Also, a new formulation of the adjoint characteristic boundary conditions is introduced, which enhances the stability of the adjoint simulations. The flow configuration chosen as a case study consists of a two dimensional open cavity flow with aspect ratio $L/H=3$ and Reynolds number $Re=5000$. This flow configuration is of particular interest, as the turbulent and chaotic nature of separated flows pushes the adjoint approach to its limit. The target of the flow actuation, defined as cost, is the reduction of the pressure fluctuations at the sensor location. To exploit the advantages of the adjoint method, a large number of control parameters is used. The control consists of an actuating sub-domain where a two-dimensional body force is applied at every point within the sub-volume. This results in a total of $2.256 \cdot 10^6$ control parameters. The final actuation achieved a successful reduction of the cost of $79.6\%$, by altering the directivity of the sound radiated by the trailing edge of the cavity and breaking up the large shear layer instabilities into smaller structures.

==> Adjoint_sensitivities.tex <==
\definecolor{c808080}{RGB}{128,128,128}
\definecolor{cffccaa}{RGB}{255,204,170}
\definecolor{cb3b3b3}{RGB}{179,179,179}

\begin{tikzpicture}[trim axis left, trim axis right]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.40cm},
			width=6.6cm,
			height=2.75cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=2.5
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=2.5]		{adjoint_snapshot.eps};
%			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=2.5]		{Adjoint_sensitivities.eps};            
             
    		 % Sensing region
			\addplot[color=blue!90,
			 densely dotted,
            samples=51,
            domain=0:2*pi,
            line width=1pt]
            ({4.1+0.25*cos(deg(x))}, 
             {1.6-0.25*sin(deg(x))});   

			 % Control             
             \addplot[patch,patch type=rectangle,green!60,opacity=0.7,shader=flat]
    		 coordinates { (-0.5,1.20) (-0.25,1.20) (-0.25,1.57) (-0.5,1.57)};          
             
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Forward_sensitivities.tex <==
\definecolor{c808080}{RGB}{128,128,128}
\definecolor{cffccaa}{RGB}{255,204,170}
\definecolor{cb3b3b3}{RGB}{179,179,179}

\begin{tikzpicture}[trim axis left, trim axis right]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
%			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
			width=6.6cm,
			height=2.75cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=2.5
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=2.5]		{dilatation.eps};
%			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=2.5]		{Forward_sensitivities.eps};            
             
    		 % Sensing region
			\addplot[color=blue!90,
			 densely dotted,
            samples=51,
            domain=0:2*pi,
            line width=1pt]
            ({4.1+0.25*cos(deg(x))}, 
             {1.6-0.25*sin(deg(x))});   

			 % Control             
             \addplot[patch,patch type=rectangle,green!60,opacity=0.7,shader=flat]
    		 coordinates { (-0.5,1.20) (-0.25,1.20) (-0.25,1.54) (-0.5,1.54)};          
             
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> adjoint_norm.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[
xlabel={$\longleftarrow t$},
ylabel={$\lVert Q^* \rVert$},
scale only axis,
legend cell align=left,
xmin=0, xmax=53,
%ymin=1e-3, ymax=1e15,
x filter/.code={\pgfmathmultiply{#1}{0.1375}},
%y filter/.code={\pgfmathmultiply{#1}{-1}},
xtick={0,15,30,45},
xticklabels={$T_0$,$T_0+15$,$T_0+30$,$T_0+45$},
ymode=log,
%x dir=reverse,
%every axis x label/.style={at={(current axis.right of origin)},anchor=west},
every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
xticklabel style={
rotate=0,
%anchor=north west,
/pgf/number format/precision=1,
/pgf/number format/fixed,
/pgf/number format/fixed zerofill,
},
width=6.6cm,
height=2.75cm,
xmajorgrids,
ymajorgrids,
legend  style={fill=none,
        draw=none,
        anchor=south east,
        legend columns=3,
        column sep=5pt,
        at={(1,1.005)}},
%legend  entries={{$\delta_{thin} \hspace{0.5cm} $},{$\delta_{medium} \hspace{0.5cm} $},{$\delta_{thick}$}} 
]

\addplot [black]
coordinates {
(0,25.4729152073082)
(1,25.9412548352935)
(2,26.4238026611006)
(3,26.9305049921676)
(4,27.4736577030156)
(5,28.0879607420336)
(6,28.8662943991594)
(7,29.9335649788327)
(8,31.3258049460801)
(9,32.8396143282747)
(10,34.1081216018594)
(11,34.950371435176)
(12,35.4304122511254)
(13,35.5758576999758)
(14,35.3616829540637)
(15,34.8132062274394)
(16,33.9836327191436)
(17,32.932702763542)
(18,31.733989809355)
(19,30.4697494045097)
(20,29.2199122264796)
(21,28.0516970072528)
(22,27.0195755853659)
(23,26.1694282934943)
(24,25.5127378208866)
(25,25.0083290856209)
(26,24.597090922709)
(27,24.2436529813003)
(28,23.9493731822456)
(29,23.7500609665102)
(30,23.7047376638755)
(31,23.8733631674217)
(32,24.2832460903961)
(33,24.8876458526743)
(34,25.5465517252149)
(35,26.0908711075883)
(36,26.4563002552385)
(37,26.6927541675519)
(38,26.806670873702)
(39,26.7230849300689)
(40,26.3863293125792)
(41,25.8126547176515)
(42,25.070625106067)
(43,24.2396960265048)
(44,23.3946583926089)
(45,22.6152519414639)
(46,21.9784680588072)
(47,21.5302140873617)
(48,21.2794890988683)
(49,21.2270531035226)
(50,21.3935308469805)
(51,21.8053208499648)
(52,22.4283463404264)
(53,23.089465432508)
(54,23.5936021952343)
(55,23.9629879402481)
(56,24.167235182174)
(57,24.1168710573551)
(58,24.1626036771825)
(59,24.5909447434757)
(60,25.2948168342076)
(61,26.1595771797628)
(62,27.1078987658265)
(63,28.0273256981307)
(64,28.8526893669731)
(65,29.7241508780516)
(66,30.8138601229478)
(67,31.8018211843771)
(68,32.1676610237379)
(69,31.8162458086418)
(70,30.9249176683375)
(71,29.6900526382945)
(72,28.2800179784103)
(73,26.832725417478)
(74,25.4526322739741)
(75,24.2129685730631)
(76,23.1573918336336)
(77,22.300147375797)
(78,21.6285608569301)
(79,21.111453305899)
(80,20.7175808155093)
(81,20.4394484234027)
(82,20.3047310541738)
(83,20.3436468988332)
(84,20.5087819167531)
(85,20.6629308299185)
(86,20.7000793846769)
(87,20.5970306010513)
(88,20.3439595825048)
(89,19.9324660999769)
(90,19.388693348615)
(91,18.762967572018)
(92,18.0883027984254)
(93,17.3725482430314)
(94,16.6338744067092)
(95,15.9141272317236)
(96,15.2537080113009)
(97,14.6740169914566)
(98,14.1829171512407)
(99,13.7839652725746)
(100,13.4840671908364)
(101,13.3084160986914)
(102,13.3078273404845)
(103,13.5203437986227)
(104,13.872469318052)
(105,14.1644022020308)
(106,14.2906464495419)
(107,14.3249003979135)
(108,14.3022637254916)
(109,14.1830006987089)
(110,13.9855066655413)
(111,13.8228490907206)
(112,13.858391028232)
(113,14.1841226568431)
(114,14.6880487017836)
(115,15.164681115192)
(116,15.4949052370445)
(117,15.6670096398143)
(118,15.7230413537048)
(119,15.7075743197053)
(120,15.6027327793516)
(121,15.3585276458226)
(122,14.9572751503897)
(123,14.4199459226356)
(124,13.7858967932562)
(125,13.0989913698448)
(126,12.40152445711)
(127,11.7312867019014)
(128,11.1196015475708)
(129,10.590861918086)
(130,10.1637663718431)
(131,9.85210565118213)
(132,9.66039837847343)
(133,9.57649591897859)
(134,9.57151934076811)
(135,9.60476102475065)
(136,9.62737304806535)
(137,9.60045455549191)
(138,9.53261314604124)
(139,9.47280845921607)
(140,9.44282818407008)
(141,9.43019833030412)
(142,9.43041709734245)
(143,9.4461188935451)
(144,9.45434724109339)
(145,9.41114228057556)
(146,9.30262890462157)
(147,9.16079335606895)
(148,9.02620217153718)
(149,8.91569256091735)
(150,8.82033109682978)
(151,8.71944341442607)
(152,8.5932868609555)
(153,8.43100140816449)
(154,8.23164107518651)
(155,7.99895415414094)
(156,7.74132610535428)
(157,7.47921347063373)
(158,7.24520942067075)
(159,7.0652518122218)
(160,6.93659176442015)
(161,6.83447721242503)
(162,6.73983265724655)
(163,6.66208882430795)
(164,6.62956445521333)
(165,6.66753436235403)
(166,6.73866105425693)
(167,6.73580407051212)
(168,6.6363343255389)
(169,6.52701731327056)
(170,6.45835440492949)
(171,6.43086863024156)
(172,6.41897046650737)
(173,6.38662655839535)
(174,6.3164224140648)
(175,6.21172275833612)
(176,6.08270921222429)
(177,5.93990075336302)
(178,5.7923143690257)
(179,5.6454135285584)
(180,5.50176735954017)
(181,5.36350205521271)
(182,5.23443273189724)
(183,5.12133522263138)
(184,5.03319043868369)
(185,4.97897919941846)
(186,4.96621925578753)
(187,4.99931300970118)
(188,5.07808610426)
(189,5.19431906406397)
(190,5.32797854816399)
(191,5.45085875020387)
(192,5.53982867684769)
(193,5.59487971839915)
(194,5.63973794141125)
(195,5.69275296656285)
(196,5.74848397933164)
(197,5.79165087417525)
(198,5.81143412292857)
(199,5.80316877294517)
(200,5.76641433149193)
(201,5.70237261749569)
(202,5.61269668946554)
(203,5.50085073279077)
(204,5.37030056713172)
(205,5.22114903631154)
(206,5.05148853034757)
(207,4.86220952510614)
(208,4.65972740286119)
(209,4.45472621392081)
(210,4.25751512759433)
(211,4.07382951310048)
(212,3.90843378107)
(213,3.76794830470755)
(214,3.64894392228588)
(215,3.5479435858131)
(216,3.47054409099312)
(217,3.41639366880779)
(218,3.38317505742886)
(219,3.37062656112272)
(220,3.3830223678537)
(221,3.43252879259088)
(222,3.52967702894009)
(223,3.64995278379111)
(224,3.73637123362625)
(225,3.7682981032254)
(226,3.75855512000298)
(227,3.71903072911476)
(228,3.65983934128689)
(229,3.59164019169165)
(230,3.52265575388063)
(231,3.45640771652526)
(232,3.39433778176239)
(233,3.3385268992259)
(234,3.2906133283624)
(235,3.25129009400227)
(236,3.22017638482266)
(237,3.19507055906009)
(238,3.17439547403829)
(239,3.16076472126477)
(240,3.16165911383126)
(241,3.18712391116301)
(242,3.24603339141148)
(243,3.34145071337552)
(244,3.46504074717302)
(245,3.59461051818999)
(246,3.70051364072286)
(247,3.76085777097111)
(248,3.77634508047229)
(249,3.76847872156757)
(250,3.75595944008236)
(251,3.73716371331872)
(252,3.69962252726096)
(253,3.63580980532927)
(254,3.54600034055477)
(255,3.43502831178534)
(256,3.30935654055546)
(257,3.17449335529596)
(258,3.03421032387791)
(259,2.89036610429355)
(260,2.74284585308061)
(261,2.5911765249364)
(262,2.43617562346009)
(263,2.28089193188654)
(264,2.13075940010066)
(265,1.99176033235122)
(266,1.86701113666558)
(267,1.75517494448407)
(268,1.65285731601397)
(269,1.55882770149199)
(270,1.47644048897816)
(271,1.40954302226313)
(272,1.35575418873079)
(273,1.31024603880795)
(274,1.27196193981607)
(275,1.24298398365413)
(276,1.22918173579511)
(277,1.23879690168077)
(278,1.26410393611597)
(279,1.27069457384623)
(280,1.23701711618154)
(281,1.17769636487801)
(282,1.11573428896196)
(283,1.06423914357715)
(284,1.02744121015364)
(285,1.00406633710374)
(286,0.990169020362175)
(287,0.981297067167634)
(288,0.974319251711122)
(289,0.969150874480968)
(290,0.96803276509746)
(291,0.972934594823632)
(292,0.983695692256538)
(293,0.998251687516942)
(294,1.01420744456849)
(295,1.02952562497264)
(296,1.04282620547721)
(297,1.05453859182813)
(298,1.06852977453134)
(299,1.09032817739939)
(300,1.11869852737163)
(301,1.14057534985643)
(302,1.14117279019383)
(303,1.11611091674261)
(304,1.07119428793396)
(305,1.01522138430356)
(306,0.955336221857879)
(307,0.896176795875699)
(308,0.840357975705636)
(309,0.789111180870154)
(310,0.743058320817469)
(311,0.702229225203423)
(312,0.665580717373829)
(313,0.631274347347322)
(314,0.596414500081682)
(315,0.558755221082297)
(316,0.519263419871175)
(317,0.479831366979109)
(318,0.441992030207967)
(319,0.408285760336588)
(320,0.380982051357746)
(321,0.35868099874952)
(322,0.337324496493377)
(323,0.314695119011952)
(324,0.29157952407598)
(325,0.270150831181016)
(326,0.25245823938641)
(327,0.238210125196664)
(328,0.225336381856313)
(329,0.213845036832366)
(330,0.206137065576924)
(331,0.202518218478863)
(332,0.200475686413596)
(333,0.197046758815622)
(334,0.189507611053246)
(335,0.17771295680897)
(336,0.166222101341762)
(337,0.160114618161596)
(338,0.160458337210359)
(339,0.164643521406028)
(340,0.167831369682046)
(341,0.164826422529716)
(342,0.153345028432216)
(343,0.136786013354116)
(344,0.121849233439143)
(345,0.112491912556268)
(346,0.107046248656414)
(347,0.101903048157721)
(348,0.0961950409023956)
(349,0.090688506615438)
(350,0.0868523353554344)
(351,0.0850168147944338)
(352,0.0835710910251248)
(353,0.082197371529799)
(354,0.0816531750895488)
(355,0.0816438910250447)
(356,0.0832065796346557)
(357,0.0854345835599259)
(358,0.0861855136558566)
(359,0.085473409277603)
(360,0.0840046476191589)
(361,0.082815992026819)
(362,0.0790941616350335)
(363,0.0729468298147538)
(364,0.0704335831975415)
(365,0.0713072484553582)
(366,0.0728120485986906)
(367,0.0744425021719658)
(368,0.0727741971734791)
(369,0.0665930863790008)
(370,0.056485014839502)
(371,0.0469857323990465)
(372,0.0405646477265239)
(373,0.0346822698698895)
(374,0.0273269786987378)
(375,0.019128405837432)
(376,0.0116066968544581)
(377,0.00703354933487853)
(378,0.00368166244391935)
(379,0.00236887285005836)
(380,0)

};

\end{axis}

\end{tikzpicture}

==> adjoint_rms.tex <==
\definecolor{c808080}{RGB}{128,128,128}
\definecolor{cffccaa}{RGB}{255,204,170}
\definecolor{cb3b3b3}{RGB}{179,179,179}

\begin{tikzpicture}[trim axis left, trim axis right]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.75cm},
			width=11cm,
			height=4cm,
			xmin=-4,xmax=7,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-4,xmax=7,ymin=0,ymax=4]		{adj_mom_rms.eps};     
			
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-4,0) (0,0) (0,1) (-4,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (7,0) (7,1) (3,1)};    
    		 
			 \addplot [green,dashed, line width = 1pt]
			 coordinates   {(-1,1.015) (0,1.015)};
			 \addplot [green,dashed, line width = 1pt]
			 coordinates   {(-1,1.3) (0,1.30)};
 			 \addplot [green,dashed, line width = 1pt]
			 coordinates   {(-1,1.3) (-1,1.015)};
 			 \addplot [green,dashed, line width = 1pt]
			 coordinates   {(0,1.015) (0,1.30)};
    
            \draw [dashed,red,line width=1pt] (axis cs:4.0,3) circle[radius=0.335cm];
    
    \end{axis}
\end{tikzpicture}

==> control_prms.tex <==
\definecolor{c808080}{RGB}{128,128,128}
\definecolor{cffccaa}{RGB}{255,204,170}
\definecolor{cb3b3b3}{RGB}{179,179,179}

\begin{tikzpicture}[trim axis left, trim axis right]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
%			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.75cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{control_prms.eps};
			
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    

    		 \draw [dashed,blue,line width=1pt] (axis cs:4.0,3) circle[radius=0.335cm];    
    
    \end{axis}
\end{tikzpicture}

==> cost_function.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[
xlabel={Iterations},
ylabel={$\mathcal{J}\left(Q,\phi\right)$},
scale only axis,
legend cell align=left,
xmin=1, xmax=30,
ymax = 2e-5,
x filter/.code={\pgfmathmultiply{#1+1}{1}},
every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
ymode=log,
width=6cm,
height=4.5cm,
xmajorgrids,
ymajorgrids,
legend  style={fill=none,
        draw=none,
        anchor=north east,
        legend columns=1,
        column sep=5pt,
        at={(1.02,0.98)}},
legend  entries={{$T_1 \hspace{0.5cm} $},{$T_2 \hspace{0.5cm}$},{$T_3 \hspace{0.5cm}$},{$T_4 \hspace{0.5cm}$},{$T_5 \hspace{0.5cm}$}}
]

\addplot [black,solid]
coordinates {
(0,2.3331081e-06)
(1,1.8322796e-06)
(2,1.7000797e-06)
(3,1.5580449e-06)
(4,1.5580449e-06)
(5,1.5282187e-06)
(6,0.0045234468)
(7,1.520771e-06)
(8,1.4869474e-06)
(9,1.4747741e-06)
(10,0.0045248801)
(11,1.4533045e-06)
(12,1.4267439e-06)
(13,1.3881955e-06)
(14,1.2959367e-06)
(15,1.2498352e-06)
(16,1.2335236e-06)
(17,1.1992063e-06)
(18,1.3368132e-06)
(19,1.1909697e-06)
(20,1.1596229e-06)
(21,1.0779509e-06)
(22,1.0519781e-06)
(23,1.0340693e-06)
(24,1.0065337e-06)
(25,1.0065337e-06)

};
\addplot [green!50!black,dashed,line width = 1pt]
coordinates {
(0,6.13823719999999e-07)
(1,4.0045342e-07)
(2,3.56901409999999e-07)
(3,3.07938139999999e-07)
(4,2.94741259999999e-07)
(5,2.88058059999999e-07)
(6,2.7567853e-07)
(7,2.6167385e-07)
(8,2.53259259999999e-07)
(9,2.43709389999999e-07)
(10,2.36588449999999e-07)
(11,2.286429e-07)
(12,2.2522094e-07)
(13,2.2336246e-07)
(14,2.17811299999999e-07)
(15,2.18563319999999e-07)
(16,2.1654219e-07)
(17,2.3207352e-07)
(18,2.17454839999999e-07)
(19,2.1572754e-07)
(20,2.2652655e-07)
(21,2.1563135e-07)
(22,2.1660023e-07)
(23,2.1510053e-07)
(24,2.306323e-07)
(25,2.16483779999999e-07)
(26,2.1378338e-07)
(27,2.1099666e-07)
(28,2.0539184e-07)
(29,2.02335089999999e-07)

};
\addplot [blue,densely dashed ,line width = 1pt]
coordinates {
(0,5.58255859999999e-07)
(1,3.27925509999999e-07)
(2,3.27925509999999e-07)

};
\addplot [red,densely dotted ,line width = 1pt]
coordinates {
(0,5.59112099999999e-07)
(1,4.95982139999999e-07)
(2,3.71007809999999e-07)
(3,3.71007809999999e-07)

};
\addplot [red!60!green,dashdotted ,line width = 1pt]
coordinates {
(0,2.4990845e-07)
(1,3.76737199999999e-07)
(2,2.04561539999999e-07)
(3,1.6652899e-07)
(4,1.6644698e-07)
(5,1.53233e-07)
(6,1.3895041e-07)
(7,1.3561791e-07)
(8,1.3028429e-07)
(9,1.2626222e-07)
(10,1.2150393e-07)
(11,1.2094046e-07)
(12,1.2094046e-07)

};


\end{axis}

\end{tikzpicture}

==> domain.tex <==
\definecolor{c808080}{RGB}{128,128,128}
\definecolor{cffccaa}{RGB}{255,204,170}
\definecolor{cb3b3b3}{RGB}{179,179,179}

\begin{tikzpicture}[trim axis left, trim axis right]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.40cm},
			width=6.6cm,
			height=2.75cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=2.5
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=2.5]		{vorticity.eps};
			
%			% Interfaces
%			\addplot [black,dashed, line width = 0.5pt]
%			 coordinates   {(0,1) (80,1)};
%            \addplot [black,dashed, line width = 0.5pt]
%			 coordinates   {(0,1) (0,20)};
%			 \addplot [black,dashed, line width = 0.5pt]
%			 coordinates   {(3,1) (3,20)};
    		 
    		 % Sound radiation
			\addplot[color=red!80,
			 densely dotted,
            samples=51,
            domain=0:-3*pi/2,
            line width=0.75pt]
            ({3+0.25*cos(deg(x))}, 
             {1-0.25*sin(deg(x))});
             
  			\addplot[color=red!80,
			 densely dotted,
            samples=51,
            domain=0:-3*pi/2,
            line width=0.75pt]
            ({3+1*cos(deg(x))}, 
             {1-1*sin(deg(x))});         
             
  			\addplot[color=red!80,
			 densely dotted,
            samples=51,
            domain=0:-3*pi/2,
            line width=0.75pt]
            ({3+1.750*cos(deg(x))}, 
             {1-1.750*sin(deg(x))});      
             
  			\addplot[color=red!80,
			 densely dotted,
            samples=51,
            domain=0:-3*pi/2,
            line width=0.75pt]
            ({3+2.50*cos(deg(x))}, 
             {1-2.50*sin(deg(x))});        
             
  			\addplot[color=red!80,
			 densely dotted,
            samples=51,
            domain=0:-3*pi/2,
            line width=0.75pt]
            ({3+3.250*cos(deg(x))}, 
             {1-3.250*sin(deg(x))});       
             
  			\addplot[color=red!80,
			 densely dotted,
            samples=51,
            domain=0:-3*pi/2,
            line width=0.75pt]
            ({3+4*cos(deg(x))}, 
             {1-4*sin(deg(x))});                                       

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> no_control_prms.tex <==
\definecolor{c808080}{RGB}{128,128,128}
\definecolor{cffccaa}{RGB}{255,204,170}
\definecolor{cb3b3b3}{RGB}{179,179,179}

\begin{tikzpicture}[trim axis left, trim axis right]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{no_control_prms.eps};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    		 
    		 \draw [dashed,blue,line width=1pt] (axis cs:4.0,3) circle[radius=0.335cm];
    
    \end{axis}
\end{tikzpicture}

==> spectrum.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[
xlabel={$St$},
ylabel={$SPL \left[dB\right]$},
scale only axis,
legend cell align=left,
xmin=0.01,
ymin=-230,ymax=-35,
every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
xmode=log,
width=6cm,
height=4.5cm,
xmajorgrids,
ymajorgrids,
%legend  style={fill=none,
%        draw=none,
%        anchor=north east,
%        legend columns=1,
%        column sep=5pt,
%        at={(1.005,0.91)}},
%legend  entries={{$no control \hspace{0.5cm} $},{$control$}}
]

\addplot [black]
coordinates {
(nan,9.12761761451515)
(0.0191307009488903,-96.7469040262634)
(0.0382614018977806,-80.9699180200451)
(0.0573921028466709,-85.0079874276257)
(0.0765228037955612,-91.2294247321007)
(0.0956535047444515,-81.6096687827119)
(0.114784205693342,-72.7231382936957)
(0.133914906642232,-65.8364596055586)
(0.153045607591122,-64.5354255840763)
(0.172176308540013,-62.5924661119057)
(0.191307009488903,-76.2906580134728)
(0.210437710437793,-74.058317168616)
(0.229568411386683,-67.7215675139151)
(0.248699112335574,-52.1556950789031)
(0.267829813284464,-46.7613892808674)
(0.286960514233354,-51.156174132103)
(0.306091215182245,-69.4487882368535)
(0.325221916131135,-71.7496945676232)
(0.344352617080025,-80.2817879486571)
(0.363483318028916,-78.368049100919)
(0.382614018977806,-70.976049247981)
(0.401744719926696,-68.4876672050557)
(0.420875420875586,-66.9563148597413)
(0.440006121824477,-67.1544849058727)
(0.459136822773367,-73.4553961393483)
(0.478267523722257,-77.3495994883824)
(0.497398224671147,-65.3536488059966)
(0.516528925620038,-57.2726543571552)
(0.535659626568928,-53.953067372139)
(0.554790327517818,-55.4236508581602)
(0.573921028466709,-66.2383421479498)
(0.593051729415599,-76.059330835233)
(0.612182430364489,-74.856555187415)
(0.631313131313379,-80.1845422501218)
(0.65044383226227,-71.5199251231253)
(0.66957453321116,-64.8911773648902)
(0.688705234160051,-67.315937208811)
(0.707835935108941,-71.4113586686583)
(0.726966636057831,-73.0637722245152)
(0.746097337006721,-86.9140974006788)
(0.765228037955611,-78.3135397228214)
(0.784358738904502,-75.2364159827201)
(0.803489439853392,-73.3443520334995)
(0.822620140802283,-75.0943501791966)
(0.841750841751172,-78.3457328661544)
(0.860881542700063,-80.2611406820922)
(0.880012243648953,-83.6483665089137)
(0.899142944597843,-87.6662046964976)
(0.918273645546734,-94.6324089976702)
(0.937404346495625,-88.5873731690182)
(0.956535047444515,-104.533971404802)
(0.975665748393405,-84.9179522265497)
(0.994796449342295,-85.4812605105536)
(1.01392715029119,-98.6683821441117)
(1.03305785124008,-86.478528930586)
(1.05218855218896,-81.6927832198677)
(1.07131925313786,-83.3581367554056)
(1.09044995408675,-88.6471596802341)
(1.10958065503564,-92.3598541740145)
(1.12871135598453,-93.1985793328155)
(1.14784205693342,-92.0497805997083)
(1.16697275788231,-100.584859714191)
(1.1861034588312,-82.9945848533598)
(1.20523415978009,-78.4164454159288)
(1.22436486072898,-79.6794348169122)
(1.24349556167787,-83.8211899933284)
(1.26262626262676,-83.4746629142093)
(1.28175696357565,-83.6139131886598)
(1.30088766452454,-81.8843137700508)
(1.32001836547343,-85.6191340889089)
(1.33914906642232,-87.2415577758592)
(1.35827976737121,-95.0284024225221)
(1.3774104683201,-88.2420720510462)
(1.39654116926899,-86.654751476271)
(1.41567187021788,-88.8803178962006)
(1.43480257116677,-86.3565637946033)
(1.45393327211566,-101.457879477052)
(1.47306397306455,-85.0368205882289)
(1.49219467401344,-84.9757057515517)
(1.51132537496233,-89.5270814151197)
(1.53045607591122,-97.5811481664655)
(1.54958677686011,-101.443940954375)
(1.568717477809,-92.0939953307932)
(1.58784817875789,-91.9857739581845)
(1.60697887970678,-91.755748211678)
(1.62610958065567,-88.2993950576503)
(1.64524028160457,-91.4805818500235)
(1.66437098255345,-91.5215316223187)
(1.68350168350234,-90.8464205832676)
(1.70263238445123,-92.6919689115299)
(1.72176308540013,-94.1591261863128)
(1.74089378634901,-95.5959717601525)
(1.76002448729791,-99.1014733922161)
(1.7791551882468,-96.5838688823697)
(1.79828588919569,-96.2759303078045)
(1.81741659014458,-99.3583328167437)
(1.83654729109347,-98.4046584725205)
(1.85567799204236,-100.59822512396)
(1.87480869299125,-102.198681218541)
(1.89393939394014,-99.0581938000958)
(1.91307009488903,-99.1840509276711)
(1.93220079583792,-102.172934728214)
(1.95133149678681,-103.830207188772)
(1.9704621977357,-105.361982609646)
(1.98959289868459,-102.602073486788)
(2.00872359963348,-102.926907013679)
(2.02785430058237,-103.901204046562)
(2.04698500153126,-104.279986519935)
(2.06611570248015,-104.37893854837)
(2.08524640342904,-103.611086831964)
(2.10437710437793,-101.081518336141)
(2.12350780532682,-102.779216694636)
(2.14263850627571,-121.299675933265)
(2.1617692072246,-110.067881736246)
(2.18089990817349,-112.412435596256)
(2.20003060912238,-110.046767525928)
(2.21916131007127,-106.591498669403)
(2.23829201102016,-104.448353589651)
(2.25742271196905,-104.069707217474)
(2.27655341291794,-111.6939400814)
(2.29568411386683,-116.470100668485)
(2.31481481481572,-112.878604970931)
(2.33394551576461,-111.530959757102)
(2.3530762167135,-111.844204313768)
(2.37220691766239,-109.680147689265)
(2.39133761861129,-109.240570315382)
(2.41046831956018,-106.915033983445)
(2.42959902050907,-106.863588402202)
(2.44872972145796,-116.043464864713)
(2.46786042240685,-114.232931839674)
(2.48699112335574,-109.623493515832)
(2.50612182430462,-105.93426470963)
(2.52525252525352,-104.309512731594)
(2.54438322620241,-105.777843623303)
(2.5635139271513,-108.100203133792)
(2.58264462810019,-108.529461717231)
(2.60177532904908,-107.977177586936)
(2.62090602999797,-108.745236191271)
(2.64003673094686,-107.322710650771)
(2.65916743189575,-105.760755410772)
(2.67829813284464,-110.198169469838)
(2.69742883379353,-118.003053693279)
(2.71655953474242,-122.152491315172)
(2.73569023569131,-121.010313559417)
(2.7548209366402,-119.943494806087)
(2.77395163758909,-125.124349185417)
(2.79308233853798,-122.444391230988)
(2.81221303948687,-127.179269685961)
(2.83134374043576,-125.55746486619)
(2.85047444138465,-118.143094832764)
(2.86960514233354,-115.080638445374)
(2.88873584328243,-114.300390657541)
(2.90786654423132,-118.27932784032)
(2.92699724518021,-120.758351093567)
(2.9461279461291,-122.715388164249)
(2.96525864707799,-130.066824897537)
(2.98438934802688,-130.148692142567)
(3.00352004897577,-129.107173303953)
(3.02265074992466,-130.184433391445)
(3.04178145087356,-119.775636264073)
(3.06091215182245,-118.809788816434)
(3.08004285277134,-124.500213428835)
(3.09917355372023,-132.788758518558)
(3.11830425466911,-123.028665003591)
(3.13743495561801,-122.665020601022)
(3.1565656565669,-121.579839855489)
(3.17569635751579,-124.711879625778)
(3.19482705846468,-122.102333250579)
(3.21395775941357,-121.338436403957)
(3.23308846036246,-126.580971209062)
(3.25221916131135,-139.454366822636)
(3.27134986226024,-120.185701010131)
(3.29048056320913,-114.782114875176)
(3.30961126415802,-112.787828206636)
(3.32874196510691,-113.9226692891)
(3.3478726660558,-117.575770705669)
(3.36700336700469,-120.520159216799)
(3.38613406795358,-127.856043827049)
(3.40526476890247,-126.170786262511)
(3.42439546985136,-119.40036657115)
(3.44352617080025,-115.474422740345)
(3.46265687174914,-115.519325603612)
(3.48178757269803,-118.721561061087)
(3.50091827364692,-124.708587034716)
(3.52004897459581,-132.513663255576)
(3.5391796755447,-121.152902896806)
(3.55831037649359,-124.839121012037)
(3.57744107744249,-130.055282616569)
(3.59657177839137,-133.802729598582)
(3.61570247934026,-129.294480777577)
(3.63483318028915,-131.026393264875)
(3.65396388123804,-137.681421634816)
(3.67309458218694,-129.313427853463)
(3.69222528313582,-126.214185092843)
(3.71135598408471,-125.165305860775)
(3.7304866850336,-132.104352954746)
(3.7496173859825,-139.052500387197)
(3.76874808693138,-138.558767711789)
(3.78787878788027,-136.956514674526)
(3.80700948882917,-129.318403879184)
(3.82614018977806,-128.567801872779)
(3.84527089072694,-130.030049169218)
(3.86440159167584,-131.554238848002)
(3.88353229262473,-138.891725438365)
(3.90266299357362,-142.523565740372)
(3.92179369452251,-145.59419010339)
(3.9409243954714,-133.35306558862)
(3.96005509642029,-131.105955498634)
(3.97918579736918,-130.77908894209)
(3.99831649831807,-135.753888228795)
(4.01744719926696,-146.70281723872)
(4.03657790021585,-141.396487337085)
(4.05570860116474,-140.284986259723)
(4.07483930211363,-136.094048438236)
(4.09397000306252,-132.339532202909)
(4.11310070401141,-131.668123302824)
(4.1322314049603,-132.719918458623)
(4.15136210590919,-135.468557935613)
(4.17049280685808,-142.007668960599)
(4.18962350780697,-143.995006993389)
(4.20875420875586,-152.99570130058)
(4.22788490970475,-144.63481536167)
(4.24701561065364,-137.451036945149)
(4.26614631160253,-137.287650854683)
(4.28527701255143,-141.343573564665)
(4.30440771350031,-141.582156546912)
(4.3235384144492,-137.498145461468)
(4.3426691153981,-135.077861631233)
(4.36179981634699,-132.804437565585)
(4.38093051729588,-131.484502738667)
(4.40006121824477,-133.74486236231)
(4.41919191919366,-135.585663897781)
(4.43832262014255,-136.004686179948)
(4.45745332109144,-139.98553185864)
(4.47658402204033,-143.168816212138)
(4.49571472298921,-136.498319182691)
(4.51484542393811,-135.984148428916)
(4.533976124887,-139.865011191593)
(4.55310682583589,-146.451982049624)
(4.57223752678478,-141.406482244968)
(4.59136822773367,-140.463472164344)
(4.61049892868256,-144.652630225585)
(4.62962962963145,-145.536027788626)
(4.64876033058034,-136.277387879032)
(4.66789103152923,-136.194667681208)
(4.68702173247812,-138.37124225091)
(4.70615243342701,-144.036003768206)
(4.7252831343759,-148.635078681117)
(4.74441383532479,-144.650226619116)
(4.76354453627368,-143.117716870983)
(4.78267523722257,-144.786040633212)
(4.80180593817146,-146.293663086377)
(4.82093663912035,-143.553461317301)
(4.84006734006924,-140.822405897907)
(4.85919804101813,-144.680694136774)
(4.87832874196702,-148.399636690564)
(4.89745944291592,-142.235192074533)
(4.9165901438648,-138.774173805973)
(4.9357208448137,-142.448119525504)
(4.95485154576258,-150.525144511203)
(4.97398224671147,-153.773436291564)
(4.99311294766037,-163.287044287586)
(5.01224364860925,-149.066325076431)
(5.03137434955814,-142.841478660982)
(5.05050505050703,-142.244420479863)
(5.06963575145593,-144.688341924545)
(5.08876645240481,-142.906776665953)
(5.10789715335371,-143.261586932742)
(5.12702785430259,-145.038616409157)
(5.14615855525149,-142.432769856058)
(5.16528925620038,-142.960031173987)
(5.18441995714927,-142.291455238613)
(5.20355065809816,-145.115046495469)
(5.22268135904705,-145.158888998915)
(5.24181205999594,-141.072838768345)
(5.26094276094482,-141.515262629076)
(5.28007346189372,-146.885069903886)
(5.29920416284261,-159.008943153185)
(5.3183348637915,-149.175879296619)
(5.33746556474039,-151.014462692764)
(5.35659626568928,-166.696709860213)
(5.37572696663817,-164.434458951288)
(5.39485766758706,-163.642318375829)
(5.41398836853595,-153.653909224431)
(5.43311906948484,-146.816747393143)
(5.45224977043373,-142.705339021176)
(5.47138047138262,-142.574153042785)
(5.49051117233151,-144.572115849648)
(5.50964187328041,-148.006531446913)
(5.52877257422929,-155.560003437806)
(5.54790327517818,-156.46601147555)
(5.56703397612707,-157.127100800063)
(5.58616467707596,-151.10756509165)
(5.60529537802485,-146.925039180087)
(5.62442607897374,-145.012885793831)
(5.64355677992263,-146.811097339659)
(5.66268748087152,-149.766604331036)
(5.68181818182041,-157.351616286207)
(5.7009488827693,-155.558652810443)
(5.72007958371819,-156.27019879173)
(5.73921028466709,-157.629028293024)
(5.75834098561598,-155.412655726505)
(5.77747168656487,-152.388503209753)
(5.79660238751375,-153.470131686865)
(5.81573308846265,-158.231567112725)
(5.83486378941153,-160.255983687982)
(5.85399449036043,-152.017783866511)
(5.87312519130931,-152.25891368663)
(5.89225589225821,-153.746782513629)
(5.9113865932071,-156.026636966171)
(5.93051729415598,-154.935444437984)
(5.94964799510488,-155.02683738328)
(5.96877869605377,-160.263305425048)
(5.98790939700267,-175.671464118264)
(6.00704009795155,-164.36339403785)
(6.02617079890044,-154.295787666786)
(6.04530149984933,-152.783006166255)
(6.06443220079823,-155.9313628851)
(6.08356290174711,-162.259487838364)
(6.102693602696,-158.394530452364)
(6.12182430364489,-156.19594438397)
(6.14095500459378,-159.270760421033)
(6.16008570554267,-166.03514448828)
(6.17921640649156,-166.043350730713)
(6.19834710744045,-161.863505546748)
(6.21747780838934,-160.903403977527)
(6.23660850933823,-156.536056789236)
(6.25573921028712,-154.855979986586)
(6.27486991123601,-157.520807784755)
(6.2940006121849,-157.610808310105)
(6.31313131313379,-156.456657717211)
(6.33226201408268,-157.78736000382)
(6.35139271503158,-157.976822935995)
(6.37052341598047,-159.783179748987)
(6.38965411692935,-159.097779078447)
(6.40878481787824,-159.021004955971)
(6.42791551882713,-160.023918649904)
(6.44704621977603,-160.393769974885)
(6.46617692072492,-158.413962283563)
(6.4853076216738,-157.57673956647)
(6.5044383226227,-164.459195022086)
(6.52356902357159,-178.360078919639)
(6.54269972452048,-169.059684993891)
(6.56183042546936,-164.029000182517)
(6.58096112641825,-166.490684473288)
(6.60009182736715,-173.865355185736)
(6.61922252831604,-176.855982229915)
(6.63835322926493,-175.423581478385)
(6.65748393021382,-165.291246685944)
(6.6766146311627,-161.876670293097)
(6.6957453321116,-162.191371281189)
(6.71487603306049,-162.874959972405)
(6.73400673400938,-163.582699258225)
(6.75313743495827,-162.74484376815)
(6.77226813590716,-165.039073865626)
(6.79139883685605,-171.688335215867)
(6.81052953780494,-175.183540913315)
(6.82966023875382,-169.907736638343)
(6.84879093970273,-174.979583860775)
(6.86792164065161,-183.365182284599)
(6.88705234160051,-189.911791909574)
(6.90618304254939,-179.886367975152)
(6.92531374349828,-176.907272052685)
(6.94444444444718,-175.868495342285)
(6.96357514539606,-169.885926854066)
(6.98270584634496,-169.645274996412)
(7.00183654729384,-172.426721883142)
(7.02096724824273,-171.709891512555)
(7.04009794919163,-172.0958398255)
(7.05922865014051,-175.396530827438)
(7.07835935108941,-174.629470773636)
(7.0974900520383,-169.646291727038)
(7.11662075298719,-170.115428743178)
(7.13575145393608,-171.455996802277)
(7.15488215488497,-172.171669814569)
(7.17401285583385,-177.93009433828)
(7.19314355678275,-174.406349076099)
(7.21227425773164,-178.306763794928)
(7.23140495868053,-173.247304127092)
(7.25053565962942,-172.387003595023)
(7.2696663605783,-173.531803479261)
(7.2887970615272,-174.56455975479)
(7.30792776247608,-172.605204268448)
(7.32705846342498,-170.615736168309)
(7.34618916437388,-171.276441276427)
(7.36531986532276,-173.343110387561)
(7.38445056627165,-180.111159753262)
(7.40358126722054,-190.409731059999)
(7.42271196816943,-179.987501439067)
(7.44184266911832,-174.500397732807)
(7.46097337006721,-176.043670250365)
(7.4801040710161,-178.662984735693)
(7.499234771965,-179.440533084926)
(7.51836547291388,-175.698976621383)
(7.53749617386277,-174.822679653538)
(7.55662687481166,-178.693452323808)
(7.57575757576055,-185.928724204234)
(7.59488827670944,-185.507909673218)
(7.61401897765833,-182.396081275978)
(7.63314967860722,-182.863010320664)
(7.65228037955611,-186.984501403407)
(7.67141108050501,-185.097040847813)
(7.69054178145389,-179.430724274284)
(7.70967248240278,-186.075039671864)
(7.72880318335167,-185.258504496205)
(7.74793388430057,-181.62574981879)
(7.76706458524946,-180.343553156173)
(7.78619528619834,-181.702843551863)
(7.80532598714723,-181.510478856673)
(7.82445668809613,-183.841271286356)
(7.84358738904502,-180.301111383758)
(7.8627180899939,-183.295635237423)
(7.8818487909428,-182.237848076363)
(7.90097949189169,-179.724723198423)
(7.92011019284058,-182.053433554006)
(7.93924089378947,-183.850816521132)
(7.95837159473836,-188.505753037185)
(7.97750229568725,-182.010164182596)
(7.99663299663614,-180.321042728886)
(8.01576369758502,-188.820342450615)
(8.03489439853392,-190.761116020537)
(8.05402509948281,-189.746284105641)
(8.0731558004317,-181.158689985739)
(8.09228650138059,-182.408468333988)
(8.11141720232948,-187.481039448618)
(8.13054790327837,-191.999850189195)
(8.14967860422726,-193.359117262226)
(8.16880930517615,-191.649105978084)
(8.18794000612504,-181.398715806655)
(8.20707070707393,-179.78697214038)
(8.22620140802283,-183.596930597453)
(8.24533210897172,-191.444879385629)
(8.26446280992061,-189.522358459727)
(8.28359351086949,-184.76581857069)
(8.30272421181839,-185.608963138279)
(8.32185491276727,-194.370877903636)
(8.34098561371617,-188.156887578837)
(8.36011631466505,-182.942160737336)
(8.37924701561394,-184.840067761756)
(8.39837771656283,-187.803324097983)
(8.41750841751172,-189.371879642974)
(8.43663911846061,-181.714273565684)
(8.4557698194095,-183.699033945666)
(8.4749005203584,-179.637156121148)
(8.49403122130729,-190.842600084282)
(8.51316192225618,-187.176149335426)
(8.53229262320506,-195.02486508797)
(8.55142332415396,-191.830651442221)
(8.57055402510285,-185.018133190839)
(8.58968472605174,-186.195820711307)
(8.60881542700063,-197.283751048187)
(8.62794612794952,-194.864664451141)
(8.6470768288984,-198.678306401461)
(8.6662075298473,-189.211795509596)
(8.68533823079618,-190.02939046671)
(8.70446893174507,-184.784847956384)
(8.72359963269397,-181.084821084951)
(8.74273033364286,-180.885445738922)
(8.76186103459176,-187.516372615236)
(8.78099173554063,-189.649234642705)
(8.80012243648953,-184.197576117758)
(8.81925313743842,-189.575407985163)
(8.83838383838731,-195.407258891818)
(8.8575145393362,-192.658462218101)
(8.87664524028509,-187.314317080252)
(8.89577594123398,-191.835736150266)
(8.91490664218288,-192.594859786739)
(8.93403734313175,-198.861806231038)
(8.95316804408065,-206.550380471245)
(8.97229874502954,-188.504921651725)
(8.99142944597843,-180.842959694723)
(9.01056014692732,-177.417231005516)
(9.02969084787621,-178.479717815815)
(9.0488215488251,-184.21246114005)
(9.067952249774,-184.092408345916)
(9.08708295072289,-202.062684405886)
(9.10621365167178,-184.518628027726)
(9.12534435262067,-179.818148884396)
(9.14447505356956,-182.266379183217)
(9.16360575451844,-188.233543876423)
(9.18273645546734,-185.813995305504)
(9.20186715641623,-195.550199816279)
(9.22099785736511,-182.852716767096)
(9.240128558314,-187.462916809175)
(9.2592592592629,-195.508524444837)
(9.27838996021178,-182.389773961539)
(9.29752066116068,-179.177363949921)
(9.31665136210956,-194.554699585193)
(9.33578206305845,-188.316353705269)
(9.35491276400735,-191.389000649199)
(9.37404346495625,-194.379237753249)
(9.39317416590513,-187.113573554306)
(9.41230486685401,-189.423419886357)
(9.43143556780292,-196.960354659337)
(9.4505662687518,-186.911330174383)
(9.46969696970069,-190.518437913983)
(9.48882767064958,-186.475478708659)
(9.50795837159846,-184.963395935349)
(9.52708907254736,-194.519373658184)
(9.54621977349625,-192.840440286785)
(9.56535047444515,-185.093812331427)
(9.58448117539403,-186.413068591846)
(9.60361187634293,-189.489242980164)
(9.62274257729181,-184.983001105941)
(9.6418732782407,-181.710371289691)
(9.66100397918958,-182.795518723698)
(9.68013468013848,-192.333536952901)
(9.69926538108737,-187.551530211523)
(9.71839608203626,-181.911405919032)
(9.73752678298515,-184.892587762217)
(9.75665748393405,-190.638887247916)
(9.77578818488293,-180.398914510661)
(9.79491888583183,-180.701309544932)
(9.81404958678072,-180.619338038512)
(9.83318028772961,-185.840850577785)
(9.8523109886785,-196.843584477559)
(9.87144168962738,-185.629013235056)
(9.89057239057627,-181.977536084524)
(9.90970309152517,-188.176504771513)
(9.92883379247407,-187.0735569079)
(9.94796449342294,-181.23286654743)
(9.96709519437184,-181.265911932875)
(9.98622589532073,-188.167049974727)
(10.0053565962696,-189.854513194305)
(10.0244872972185,-184.332915232159)
(10.0436179981674,-187.035888058396)
(10.0627486991163,-193.698580645958)
(10.0818794000652,-181.507657436272)
(10.1010101010141,-181.96036751211)
(10.120140801963,-191.014579647321)
(10.1392715029119,-185.308349761533)
(10.1584022038607,-182.61389833509)
(10.1775329048096,-184.41475559458)
(10.1966636057585,-191.154465246898)
(10.2157943067074,-189.260897120164)
(10.2349250076563,-190.524643494843)
(10.2540557086052,-185.379039460844)
(10.2731864095541,-183.832751452448)
(10.292317110503,-188.222922093377)
(10.3114478114519,-195.285683630598)
(10.3305785124008,-187.776531648149)
(10.3497092133496,-191.177033077888)
(10.3688399142985,-207.043465045897)
(10.3879706152474,-187.813476687811)
(10.4071013161963,-184.029787148991)
(10.4262320171452,-188.271624326287)
(10.4453627180941,-181.904214988218)
(10.464493419043,-179.631481624776)
(10.4836241199919,-181.268048324354)
(10.5027548209408,-180.725872124079)
(10.5218855218896,-184.140018208549)
(10.5410162228386,-189.719117338227)
(10.5601469237874,-223.807427386479)
(10.5792776247363,-187.605048078707)
(10.5984083256852,-183.595873112228)
(10.6175390266341,-189.913758168564)
(10.636669727583,-192.959633989036)
(10.6558004285319,-185.349724218433)
(10.6749311294808,-185.11700130932)
(10.6940618304297,-191.639425600912)
(10.7131925313786,-189.427637993589)
(10.7323232323275,-187.143535786692)
(10.7514539332763,-195.875580522883)
(10.7705846342252,-186.417170474975)
(10.7897153351741,-190.059693186699)
(10.808846036123,-189.621825283171)
(10.8279767370719,-183.56954597667)
(10.8471074380208,-193.976735665534)
(10.8662381389697,-182.442313433298)
(10.8853688399186,-181.846442312757)
(10.9044995408675,-189.017681585242)
(10.9236302418164,-190.377255817728)
(10.9427609427652,-186.001740431583)
(10.9618916437141,-181.75200085427)
(10.981022344663,-184.817359232103)
(11.0001530456119,-193.859742824205)
(11.0192837465608,-191.187716368346)
(11.0384144475097,-184.448603287413)
(11.0575451484586,-184.409072530903)
(11.0766758494075,-179.542929916262)
(11.0958065503564,-177.685073017744)
(11.1149372513053,-179.392733230919)
(11.1340679522541,-182.529821004835)
(11.153198653203,-184.868998457909)
(11.1723293541519,-187.280193439147)
(11.1914600551008,-203.15279755304)
(11.2105907560497,-189.72873356828)
(11.2297214569986,-188.937536657689)
(11.2488521579475,-189.053364999388)
(11.2679828588964,-197.328067949135)
(11.2871135598453,-187.147456959308)
(11.3062442607942,-180.818196700733)
(11.325374961743,-182.597896588273)
(11.3445056626919,-194.405599981741)
(11.3636363636408,-199.302685706511)
(11.3827670645897,-183.513403306807)
(11.4018977655386,-180.617077294122)
(11.4210284664875,-182.716189547135)
(11.4401591674364,-183.26574520002)
(11.4592898683853,-184.728680314869)
(11.4784205693342,-192.526377514715)
(11.4975512702831,-192.490397934947)
(11.516681971232,-187.643889575896)
(11.5358126721808,-203.066674911206)
(11.5549433731297,-190.079308057245)
(11.5740740740786,-190.431900005815)
(11.5932047750275,-196.387247151233)
(11.6123354759764,-196.176891130877)
(11.6314661769253,-186.366488411875)
(11.6505968778742,-184.58901130709)
(11.6697275788231,-185.332911447888)
(11.688858279772,-180.896532860921)
(11.7079889807209,-179.494648516946)
(11.7271196816697,-182.481692691778)
(11.7462503826186,-184.104324433954)
(11.7653810835675,-186.431212105234)
(11.7845117845164,-190.198008248411)
(11.8036424854653,-189.011214153995)
(11.8227731864142,-196.441386150831)
(11.8419038873631,-185.209593518433)
(11.861034588312,-187.577817600014)
(11.8801652892609,-185.356685456992)
(11.8992959902098,-181.874018261518)
(11.9184266911586,-188.730089063593)
(11.9375573921075,-187.816744371355)
(11.9566880930564,-193.138216120386)
(11.9758187940053,-191.227851758741)
(11.9949494949542,-190.722139794146)
(12.0140801959031,-188.448954946627)
(12.033210896852,-191.926984207571)
(12.0523415978009,-185.619116018889)
(12.0714722987498,-189.82168378973)
(12.0906029996987,-188.423761048939)
(12.1097337006475,-194.808783458431)
(12.1288644015964,-183.308461289674)
(12.1479951025453,-181.742614158585)
(12.1671258034942,-204.211392924725)
(12.1862565044431,-185.561973914109)
(12.205387205392,-183.488019633314)
(12.2245179063409,-183.575070782934)
(12.2436486072898,-183.438031949216)
(12.2627793082387,-188.957723687391)
(12.2819100091876,-186.042852615005)
(12.3010407101365,-181.656335746802)
(12.3201714110853,-183.834525544605)
(12.3393021120342,-191.872560024878)
(12.3584328129831,-189.809442055167)
(12.377563513932,-188.787085985154)
(12.3966942148809,-189.417420346881)
(12.4158249158298,-185.347892205853)
(12.4349556167787,-195.990466009758)
(12.4540863177276,-187.008443920152)
(12.4732170186765,-186.682870875146)
(12.4923477196254,-181.597634939247)
(12.5114784205742,-182.170566430042)
(12.5306091215231,-203.613316461881)
(12.549739822472,-189.396233640718)
(12.5688705234209,-188.069666633255)
(12.5880012243698,-198.485210491494)
(12.6071319253187,-206.139828412162)
(12.6262626262676,-194.703613074956)
(12.6453933272165,-187.525317245437)
(12.6645240281654,-185.238568495358)
(12.6836547291143,-184.467456833406)
(12.7027854300631,-193.876999215444)
(12.721916131012,-188.826488074394)
(12.7410468319609,-185.089564094285)
(12.7601775329098,-182.17320227767)
(12.7793082338587,-187.163207452098)
(12.7984389348076,-182.785777310405)
(12.8175696357565,-178.837477732322)
(12.8367003367054,-183.168198878142)
(12.8558310376543,-181.657580421998)
(12.8749617386032,-178.662877056098)
(12.894092439552,-178.654053880824)
(12.9132231405009,-183.709126042357)
(12.9323538414498,-182.551611473804)
(12.9514845423987,-182.655410114834)
(12.9706152433476,-189.496096784997)
(12.9897459442965,-181.741924262311)
(13.0088766452454,-182.336003149828)
(13.0280073461943,-189.741140489027)
(13.0471380471432,-184.907750911308)
(13.0662687480921,-190.449342681293)
(13.0853994490409,-191.396899690233)
(13.1045301499899,-180.170675657739)
(13.1236608509387,-180.086695974623)
(13.1427915518876,-187.437969104816)
(13.1619222528365,-182.563510355073)
(13.1810529537854,-185.026842012943)
(13.2001836547343,-190.992688832339)
(13.2193143556832,-186.099726140621)
(13.2384450566321,-182.554121169691)
(13.257575757581,-182.475265219906)
(13.2767064585298,-186.159349665889)
(13.2958371594788,-181.567421625404)
(13.3149678604276,-181.922415667127)
(13.3340985613765,-184.639946054087)
(13.3532292623254,-185.04426013177)
(13.3723599632743,-193.671201532701)
(13.3914906642232,-182.452680093237)
(13.4106213651721,-180.853216132853)
(13.429752066121,-186.455170893246)
(13.4488827670699,-192.834369196011)
(13.4680134680188,-188.11524982658)
(13.4871441689677,-192.193163741418)
(13.5062748699165,-184.988866671084)
(13.5254055708654,-183.981556431431)
(13.5445362718143,-189.087523962016)
(13.5636669727632,-194.796199609409)
(13.5827976737121,-186.173000478538)
(13.601928374661,-179.62301348503)
(13.6210590756099,-180.001669565245)
(13.6401897765588,-188.18059464965)
(13.6593204775077,-186.052704828704)
(13.6784511784565,-185.465083817564)
(13.6975818794054,-183.391196769961)
(13.7167125803543,-195.177122486731)
(13.7358432813032,-186.195797941016)
(13.7549739822521,-196.771482185515)
(13.774104683201,-186.249139512787)
(13.7932353841499,-192.480303107751)
(13.8123660850988,-191.619734728914)
(13.8314967860477,-184.935725957819)
(13.8506274869966,-184.695173224583)
(13.8697581879455,-186.883289809125)
(13.8888888888943,-186.534749888768)
(13.9080195898432,-182.729058391569)
(13.9271502907921,-195.180778616364)
(13.946280991741,-185.975088752242)
(13.9654116926899,-187.353431073589)
(13.9845423936388,-182.044126238595)
(14.0036730945877,-194.424200149745)
(14.0228037955366,-184.233011313878)
(14.0419344964855,-181.659745419857)
(14.0610651974344,-184.943884875741)
(14.0801958983832,-184.169998991193)
(14.0993265993321,-180.677424583767)
(14.118457300281,-181.296600861451)
(14.1375880012299,-179.264242996726)
(14.1567187021788,-181.707311294129)
(14.1758494031277,-185.314277702541)
(14.1949801040766,-197.419920573201)
(14.2141108050255,-184.525326858959)
(14.2332415059744,-183.122523936879)
(14.2523722069233,-188.692541513293)
(14.2715029078722,-187.683924440666)
(14.290633608821,-183.210679854057)
(14.3097643097699,-179.834176331978)
(14.3288950107188,-184.517054172507)
(14.3480257116677,-193.366454296773)
(14.3671564126166,-202.978595457829)
(14.3862871135655,-188.807517308631)
(14.4054178145144,-189.784799932065)
(14.4245485154633,-188.751681754955)
(14.4436792164122,-180.729312911037)
(14.4628099173611,-179.925173508196)
(14.4819406183099,-185.575980533587)
(14.5010713192588,-187.611221812176)
(14.5202020202077,-185.630467859262)
(14.5393327211566,-195.383115902913)
(14.5584634221055,-191.346079047365)
(14.5775941230544,-194.61969979424)
(14.5967248240033,-190.565673327449)
(14.6158555249522,-195.990959373694)
(14.6349862259011,-185.409197408909)
(14.65411692685,-195.716401282486)
(14.6732476277988,-193.684330826804)
(14.6923783287477,-185.215704833948)
(14.7115090296966,-185.135515509547)
(14.7306397306455,-200.006796300959)
(14.7497704315944,-188.969665490472)
(14.7689011325433,-199.690654987223)
(14.7880318334922,-196.152089580359)
(14.8071625344411,-188.106610028762)
(14.82629323539,-195.954158257646)
(14.8454239363389,-182.520157349083)
(14.8645546372878,-193.501632883811)
(14.8836853382366,-188.261534444918)
(14.9028160391855,-183.938211464424)
(14.9219467401344,-182.57632993622)
(14.9410774410833,-185.643476257392)
(14.9602081420322,-185.418280592551)
(14.9793388429811,-188.278581374069)
(14.99846954393,-188.002301331845)
(15.0176002448789,-184.251970282828)
(15.0367309458278,-184.344765100294)
(15.0558616467767,-187.3984896134)
(15.0749923477255,-182.135851243727)
(15.0941230486744,-183.623242256691)
(15.1132537496233,-191.310569073691)
(15.1323844505722,-193.239138881586)
(15.1515151515211,-187.766609728109)
(15.17064585247,-179.640733979379)
(15.1897765534189,-180.732747903823)
(15.2089072543678,-182.340610396439)
(15.2280379553167,-184.341475332933)
(15.2471686562655,-182.840243371468)
(15.2662993572145,-182.141986212607)
(15.2854300581634,-190.186299270923)
(15.3045607591122,-188.627874898129)
(15.3236914600611,-182.439593138579)
(15.34282216101,-183.235824206953)
(15.3619528619589,-189.042486525867)
(15.3810835629078,-192.648250453942)
(15.4002142638567,-181.161267638154)
(15.4193449648056,-180.105273930701)
(15.4384756657545,-189.294555257203)
(15.4576063667034,-187.058720236417)
(15.4767370676522,-190.200700602254)
(15.4958677686011,-189.185439956587)
(15.51499846955,-184.154690363393)
(15.5341291704989,-196.283806544665)
(15.5532598714478,-182.045475699856)
(15.5723905723967,-190.453694082331)
(15.5915212733456,-185.537499134608)
(15.6106519742945,-183.794085592399)
(15.6297826752434,-180.800789032424)
(15.6489133761923,-183.898375639086)
(15.6680440771411,-189.560532160855)
(15.68717477809,-185.149315735774)
(15.7063054790389,-178.821691702148)
(15.7254361799878,-184.704007488431)
(15.7445668809367,-187.725873083452)
(15.7636975818856,-184.570361098521)
(15.7828282828345,-186.320451726607)
(15.8019589837834,-191.808949686269)
(15.8210896847323,-183.562213445311)
(15.8402203856812,-180.18161358133)
(15.8593510866301,-180.718382388859)
(15.8784817875789,-179.314842233307)
(15.8976124885278,-185.750291431642)
(15.9167431894767,-186.455025712436)
(15.9358738904256,-188.791472680954)
(15.9550045913745,-193.198627612619)
(15.9741352923234,-185.580274394083)
(15.9932659932723,-183.05873027265)
(16.0123966942212,-186.620042818135)
(16.0315273951701,-186.660918256986)
(16.0506580961189,-186.41713264013)
(16.0697887970678,-197.05333150667)
(16.0889194980167,-195.511812034617)
(16.1080501989656,-191.773455856462)
(16.1271808999145,-194.362913623182)
(16.1463116008634,-187.860967285639)
(16.1654423018123,-191.107197311137)
(16.1845730027612,-190.364422396222)
(16.2037037037101,-187.906485045193)
(16.222834404659,-185.205481624881)
(16.2419651056079,-184.450117644731)
(16.2610958065567,-188.965990959453)
(16.2802265075056,-184.954109601052)
(16.2993572084545,-182.047109908459)
(16.3184879094034,-201.814709289421)
(16.3376186103523,-186.219296182535)
(16.3567493113012,-190.69297934563)
(16.3758800122501,-190.949089340102)
(16.395010713199,-188.39734833112)
(16.4141414141479,-190.156130535435)
(16.4332721150968,-184.72634981924)
(16.4524028160457,-183.9928725007)
(16.4715335169946,-192.56997910693)
(16.4906642179434,-188.064449526538)
(16.5097949188923,-194.123418002771)
(16.5289256198412,-185.862899751383)
(16.5480563207901,-185.554297239455)
(16.567187021739,-188.965474258943)
(16.5863177226879,-185.525659967453)
(16.6054484236368,-181.95514542608)
(16.6245791245857,-186.561596968402)
(16.6437098255345,-185.759361143007)
(16.6628405264834,-191.514497143914)
(16.6819712274323,-185.35180172926)
(16.7011019283812,-180.945779036715)
(16.7202326293301,-187.247381660672)
(16.739363330279,-188.974093972141)
(16.7584940312279,-184.090112139753)
(16.7776247321768,-186.795156793459)
(16.7967554331257,-185.459553980492)
(16.8158861340746,-189.622860108649)
(16.8350168350234,-189.677831838945)
(16.8541475359723,-190.205174162433)
(16.8732782369212,-185.144608370598)
(16.8924089378701,-186.761732125129)
(16.911539638819,-185.733337497641)
(16.9306703397679,-182.668137451155)
(16.9498010407168,-184.50923061369)
(16.9689317416657,-184.458451178464)
(16.9880624426146,-182.40291306537)
(17.0071931435635,-183.22549299376)
(17.0263238445123,-188.238298036781)
(17.0454545454612,-190.305153045456)
(17.0645852464101,-196.625934375155)
(17.083715947359,-187.403859396185)
(17.1028466483079,-183.812377978665)
(17.1219773492568,-180.413819932076)
(17.1411080502057,-180.511077513881)
(17.1602387511546,-187.157639574652)
(17.1793694521035,-188.201259575031)
(17.1985001530524,-197.034881660009)
(17.2176308540012,-194.945285472459)
(17.2367615549502,-196.398528061423)
(17.255892255899,-187.164291198872)
(17.2750229568479,-189.222754780593)
(17.2941536577968,-185.881888017399)
(17.3132843587457,-179.567016821666)
(17.3324150596946,-181.48336085367)
(17.3515457606435,-182.680427038026)
(17.3706764615924,-186.855518260362)
(17.3898071625413,-187.409660811987)
(17.4089378634901,-183.490778776839)
(17.428068564439,-188.410901762378)
(17.4471992653879,-194.18604448338)
(17.4663299663368,-197.355281961562)
(17.4854606672857,-201.047179358572)
(17.5045913682346,-191.898347007829)
(17.5237220691835,-190.173428244807)
(17.5428527701324,-189.843326939521)
(17.5619834710813,-184.752678465535)
(17.5811141720302,-180.66445140936)
(17.6002448729791,-182.773176583537)
(17.619375573928,-183.390947852119)
(17.6385062748768,-187.953150038184)
(17.6576369758257,-183.891296550448)
(17.6767676767746,-180.186463120225)
(17.6958983777235,-183.074681798805)
(17.7150290786724,-188.981370890097)
(17.7341597796213,-187.250018678908)
(17.7532904805702,-181.629855941823)
(17.7724211815191,-183.676367358651)
(17.791551882468,-197.903337812132)
(17.8106825834169,-183.977860947649)
(17.8298132843657,-189.359819813185)
(17.8489439853146,-191.47301393313)
(17.8680746862635,-193.693893437245)
(17.8872053872124,-189.569236406673)
(17.9063360881613,-189.526877209282)
(17.9254667891102,-183.580729564837)
(17.9445974900591,-180.346020889681)
(17.963728191008,-185.264525798811)
(17.9828588919569,-185.43404380754)
(18.0019895929058,-185.21459750404)
(18.0211202938546,-182.351611755472)
(18.0402509948035,-181.556972016684)
(18.0593816957524,-192.123352254981)
(18.0785123967013,-190.540780884711)
(18.0976430976502,-183.833602522795)
(18.1167737985991,-186.250714219788)
(18.135904499548,-184.472640552538)
(18.1550352004969,-186.342400918656)
(18.1741659014458,-189.562262679571)
(18.1932966023947,-201.240821546717)
(18.2124273033435,-183.326807699535)
(18.2315580042924,-182.472579335463)
(18.2506887052413,-189.929217320409)
(18.2698194061902,-190.94410549989)
(18.2889501071391,-191.594261468102)
(18.308080808088,-181.33600324526)
(18.3272115090369,-180.736607341848)
(18.3463422099858,-183.533277120283)
(18.3654729109347,-184.716750754376)
(18.3846036118836,-184.261941687364)
(18.4037343128325,-195.714809055113)
(18.4228650137813,-181.899078410387)
(18.4419957147302,-178.631370010867)
(18.4611264156791,-184.185808711995)
(18.480257116628,-189.628098098313)
(18.4993878175769,-186.09447586983)
(18.5185185185258,-197.979919770798)
(18.5376492194747,-190.812810687073)
(18.5567799204236,-191.915347508712)
(18.5759106213725,-191.435152888919)
(18.5950413223214,-183.956670152526)
(18.6141720232702,-187.265572043829)
(18.6333027242191,-187.138259397644)
(18.652433425168,-187.391644178923)
(18.6715641261169,-188.358913990752)
(18.6906948270658,-192.547322368082)
(18.7098255280147,-195.20325016361)
(18.7289562289636,-188.787230736914)
(18.7480869299125,-186.861338282505)
(18.7672176308614,-181.487484081762)
(18.7863483318103,-183.447506773436)
(18.8054790327592,-199.926948499794)
(18.824609733708,-191.012157514133)
(18.8437404346569,-195.834199778515)
(18.8628711356058,-188.190916159574)
(18.8820018365547,-187.062076348816)
(18.9011325375036,-191.769702982182)
(18.9202632384525,-193.872862865999)
(18.9393939394014,-196.596523605954)
(18.9585246403503,-193.456477468916)
(18.9776553412992,-191.034872238512)
(18.996786042248,-185.102666922243)
(19.0159167431969,-180.914731242249)
(19.0350474441458,-186.199027134097)
(19.0541781450947,-185.079584085813)
(19.0733088460436,-182.476545911867)
(19.0924395469925,-185.874366382646)
(19.1115702479414,-180.280072391962)
(19.1307009488903,-183.265905959751)
(19.1498316498392,-181.802401375591)
(19.1689623507881,-187.887290944347)
(19.188093051737,-185.9622248005)
(19.2072237526858,-184.285125474765)
(19.2263544536347,-184.622238219372)
(19.2454851545836,-182.639628086816)
(19.2646158555325,-183.414955515717)
(19.2837465564814,-182.331864304853)
(19.3028772574303,-185.969237120331)
(19.3220079583792,-218.961536720858)
(19.3411386593281,-192.018706661806)
(19.360269360277,-187.066456959466)
(19.3794000612258,-181.605436340757)
(19.3985307621747,-182.429601818371)
(19.4176614631236,-183.976645717038)
(19.4367921640725,-187.291030622685)
(19.4559228650214,-182.82722590707)
(19.4750535659703,-179.833113862225)
(19.4941842669192,-185.559373858739)
(19.5133149678681,-179.551456441638)
(19.532445668817,-178.124756964971)
(19.5515763697659,-180.703830850559)
(19.5707070707148,-182.356991380207)
(19.5898377716636,-181.55925821932)
(19.6089684726125,-184.535703661871)
(19.6280991735614,-185.499221642235)
(19.6472298745103,-182.32976568694)
(19.6663605754592,-184.402477204852)
(19.6854912764081,-185.028631882331)
(19.704621977357,-182.075244237101)
(19.7237526783059,-186.762510812262)
(19.7428833792548,-199.438213674591)
(19.7620140802037,-182.285877237376)
(19.7811447811525,-176.840444842261)
(19.8002754821014,-182.248063261461)
(19.8194061830503,-190.252489939656)
(19.8385368839992,-197.538673643315)
(19.8576675849481,-187.20967344813)
(19.876798285897,-185.885465372409)
(19.8959289868459,-188.242823471925)
(19.9150596877948,-189.544204596952)
(19.9341903887437,-192.965570759617)
(19.9533210896926,-187.211921581159)
(19.9724517906415,-186.352831509158)
(19.9915824915903,-192.441466578099)
(20.0107131925392,-192.714969971533)
(20.0298438934881,-194.514109090339)
(20.048974594437,-194.532318116811)
(20.0681052953859,-187.944358521285)
(20.0872359963348,-193.867196369192)
(20.1063666972837,-211.46984435886)
(20.1254973982326,-191.175926357332)
(20.1446280991815,-186.470376029368)
(20.1637588001304,-189.317319748796)
(20.1828895010792,-187.647333109255)
(20.2020202020281,-187.733261901321)
(20.221150902977,-184.064558895625)
(20.2402816039259,-186.673244256402)
(20.2594123048748,-186.243336920028)
(20.2785430058237,-189.3863428497)
(20.2976737067726,-191.74691428794)
(20.3168044077215,-179.816086363179)
(20.3359351086704,-183.061677065393)
(20.3550658096193,-190.992945459496)
(20.3741965105682,-181.955408741638)
(20.393327211517,-181.484385076769)
(20.4124579124659,-184.141203063258)
(20.4315886134148,-188.069412997134)
(20.4507193143637,-201.64574436854)
(20.4698500153126,-185.451074657255)
(20.4889807162615,-186.601431589911)
(20.5081114172104,-186.483080254423)
(20.5272421181593,-184.029874663233)
(20.5463728191082,-196.405199674451)
(20.565503520057,-189.923186124056)
(20.5846342210059,-188.150967502242)
(20.6037649219548,-185.981791279072)
(20.6228956229037,-185.503349707989)
(20.6420263238526,-179.918008543537)
(20.6611570248015,-179.501847212792)
(20.6802877257504,-184.696654178398)
(20.6994184266993,-184.313188106943)
(20.7185491276482,-177.582066899544)
(20.7376798285971,-178.703167383139)
(20.756810529546,-182.089125462451)
(20.7759412304949,-191.008156283293)
(20.7950719314438,-198.279678356283)
(20.8142026323926,-187.058286523971)
(20.8333333333415,-188.782883254951)
(20.8524640342904,-199.642140589814)
(20.8715947352393,-188.929584229223)
(20.8907254361882,-186.431384670649)
(20.9098561371371,-191.862550218735)
(20.928986838086,-201.4708382607)
(20.9481175390349,-185.735127138906)
(20.9672482399837,-191.467879584919)
(20.9863789409326,-187.630707541838)
(21.0055096418815,-184.166423877599)
(21.0246403428304,-189.372230251849)
(21.0437710437793,-195.078246650797)
(21.0629017447282,-194.215217741779)
(21.0820324456771,-187.17109483893)
(21.101163146626,-182.959125012531)
(21.1202938475749,-183.198094340115)
(21.1394245485238,-193.476029707759)
(21.1585552494727,-192.354593462418)
(21.1776859504215,-190.829733428253)
(21.1968166513704,-183.152788134094)
(21.2159473523193,-184.911421803232)
(21.2350780532682,-189.345719849828)
(21.2542087542171,-188.920767384904)
(21.273339455166,-181.777715520529)
(21.2924701561149,-186.185727697523)
(21.3116008570638,-186.231354035887)
(21.3307315580127,-181.255222867031)
(21.3498622589615,-188.912413667365)
(21.3689929599105,-188.443423073018)
(21.3881236608593,-196.463771348479)
(21.4072543618082,-185.288671861861)
(21.4263850627571,-186.446700518865)
(21.445515763706,-184.063932716087)
(21.4646464646549,-178.054484029495)
(21.4837771656038,-187.146520314144)
(21.5029078665527,-180.312341982074)
(21.5220385675016,-182.517483844568)
(21.5411692684505,-186.151680446629)
(21.5602999693993,-184.42044988036)
(21.5794306703482,-188.803228123498)
(21.5985613712971,-199.086339110316)
(21.617692072246,-190.368153467669)
(21.6368227731949,-182.816502505182)
(21.6559534741438,-188.045928137489)
(21.6750841750927,-190.44972635445)
(21.6942148760416,-189.675053913976)
(21.7133455769905,-195.013771827758)
(21.7324762779394,-192.027388226186)
(21.7516069788883,-202.024888494832)
(21.7707376798371,-194.172428945016)
(21.789868380786,-188.641481055004)
(21.8089990817349,-187.570605237284)
(21.8281297826838,-184.060394180734)
(21.8472604836327,-194.356548899925)
(21.8663911845816,-190.388576642187)
(21.8855218855305,-183.301120593991)
(21.9046525864794,-179.692944840027)
(21.9237832874283,-182.124065708236)
(21.9429139883771,-187.741782519502)
(21.9620446893261,-191.025156605021)
(21.9811753902749,-187.453818848189)
(22.0003060912238,-183.98353609117)
(22.0194367921727,-180.773532762315)
(22.0385674931216,-182.290392691824)
(22.0576981940705,-198.977717486706)
(22.0768288950194,-186.545270785479)
(22.0959595959683,-218.186422579127)
(22.1150902969172,-190.013570201258)
(22.1342209978661,-182.732239912248)
(22.1533516988149,-184.244356685429)
(22.1724823997638,-189.993534530753)
(22.1916131007127,-193.950082879371)
(22.2107438016616,-183.958308762803)
(22.2298745026105,-186.896806409177)
(22.2490052035594,-185.176204843689)
(22.2681359045083,-185.137677819059)
(22.2872666054572,-184.642704155246)
(22.3063973064061,-183.901266245248)
(22.325528007355,-182.767735595847)
(22.3446587083039,-189.371160243989)
(22.3637894092528,-187.699470520271)
(22.3829201102016,-183.188628261637)
(22.4020508111505,-181.230816783351)
(22.4211815120994,-190.601552487392)
(22.4403122130483,-185.53103904321)
(22.4594429139972,-201.893099646467)
(22.4785736149461,-188.349633053254)
(22.497704315895,-192.338265149099)
(22.5168350168439,-199.67445552868)
(22.5359657177927,-184.822875491473)
(22.5550964187416,-183.617777933557)
(22.5742271196905,-185.188338947353)
(22.5933578206394,-191.892393951732)
(22.6124885215883,-190.584854460045)
(22.6316192225372,-187.033946639226)
(22.6507499234861,-190.15019286453)
(22.669880624435,-192.725513720558)
(22.6890113253838,-198.11435528439)
(22.7081420263328,-195.036760933655)
(22.7272727272817,-206.761254151446)

};\label{line_no_control}

\addplot [red,densely dashed,line width=0.75pt]
coordinates {
(nan,9.12770900042966)
(0.0191307009488903,-74.3740131372279)
(0.0382614018977806,-91.261936203028)
(0.0573921028466709,-92.3363541177729)
(0.0765228037955612,-85.4962574443691)
(0.0956535047444515,-75.709347049526)
(0.114784205693342,-75.4829563120337)
(0.133914906642232,-71.3247206189752)
(0.153045607591122,-77.6657339388281)
(0.172176308540013,-77.0375280220879)
(0.191307009488903,-78.1172906015674)
(0.210437710437793,-76.6855342870531)
(0.229568411386683,-77.6391414896343)
(0.248699112335574,-68.8678736461975)
(0.267829813284464,-65.7025781537351)
(0.286960514233354,-67.8819203183605)
(0.306091215182245,-66.4692874002345)
(0.325221916131135,-70.6279976694433)
(0.344352617080025,-74.433022934921)
(0.363483318028916,-65.467767185218)
(0.382614018977806,-65.6373889491248)
(0.401744719926696,-64.7279058444808)
(0.420875420875586,-61.7765024137391)
(0.440006121824477,-63.738548874391)
(0.459136822773367,-63.7179731036348)
(0.478267523722257,-66.6933519857528)
(0.497398224671147,-74.0064732187077)
(0.516528925620038,-68.3673651410446)
(0.535659626568928,-66.8221506244087)
(0.554790327517818,-67.8833242887544)
(0.573921028466709,-73.3532766523333)
(0.593051729415599,-84.4402060926749)
(0.612182430364489,-84.614863671136)
(0.631313131313379,-70.2922704901217)
(0.65044383226227,-82.8228511271049)
(0.66957453321116,-72.720978866693)
(0.688705234160051,-78.829195450776)
(0.707835935108941,-77.6498693968732)
(0.726966636057831,-81.9495495957217)
(0.746097337006721,-82.5681360703808)
(0.765228037955611,-86.8768889852551)
(0.784358738904502,-83.7830446721286)
(0.803489439853392,-76.6546825852338)
(0.822620140802283,-77.0944989678209)
(0.841750841751172,-82.515364147739)
(0.860881542700063,-75.9777769132174)
(0.880012243648953,-77.746529399628)
(0.899142944597843,-90.5899059106234)
(0.918273645546734,-83.9085508130827)
(0.937404346495625,-83.7543024923701)
(0.956535047444515,-86.0667046705989)
(0.975665748393405,-97.984976495177)
(0.994796449342295,-87.1502455360425)
(1.01392715029119,-94.1220689185085)
(1.03305785124008,-99.6727315682267)
(1.05218855218896,-89.2049961685666)
(1.07131925313786,-105.222167317155)
(1.09044995408675,-87.2607129059478)
(1.10958065503564,-86.4441614378791)
(1.12871135598453,-97.4614066217086)
(1.14784205693342,-104.315384755207)
(1.16697275788231,-88.3319462664115)
(1.1861034588312,-85.489503887311)
(1.20523415978009,-83.1356750646565)
(1.22436486072898,-82.8016067353731)
(1.24349556167787,-83.3113112200115)
(1.26262626262676,-84.5734334086637)
(1.28175696357565,-86.8608810717044)
(1.30088766452454,-84.3868286127025)
(1.32001836547343,-84.804219388828)
(1.33914906642232,-88.5926100395923)
(1.35827976737121,-86.4674819526992)
(1.3774104683201,-92.2808544149346)
(1.39654116926899,-95.1787986836349)
(1.41567187021788,-103.153822265106)
(1.43480257116677,-91.0732792713075)
(1.45393327211566,-88.5757222329141)
(1.47306397306455,-87.0266737642283)
(1.49219467401344,-90.3015831569684)
(1.51132537496233,-88.5609079410722)
(1.53045607591122,-86.6604276680394)
(1.54958677686011,-85.5122693307229)
(1.568717477809,-86.3644008839286)
(1.58784817875789,-98.3264552796811)
(1.60697887970678,-89.3808827054529)
(1.62610958065567,-90.2912117154583)
(1.64524028160457,-108.485845318593)
(1.66437098255345,-89.2672403597712)
(1.68350168350234,-88.4440569939199)
(1.70263238445123,-90.3141106995554)
(1.72176308540013,-95.8875353304413)
(1.74089378634901,-101.579240941856)
(1.76002448729791,-92.4507138962406)
(1.7791551882468,-94.949338006257)
(1.79828588919569,-109.342072691906)
(1.81741659014458,-102.146921649036)
(1.83654729109347,-97.5000744044708)
(1.85567799204236,-97.2881366486756)
(1.87480869299125,-102.639445208934)
(1.89393939394014,-103.752027032651)
(1.91307009488903,-103.345058851166)
(1.93220079583792,-105.852063949385)
(1.95133149678681,-108.391287261997)
(1.9704621977357,-118.140134286181)
(1.98959289868459,-111.342335780849)
(2.00872359963348,-118.243293690919)
(2.02785430058237,-111.028230474624)
(2.04698500153126,-104.982467761653)
(2.06611570248015,-101.058284919942)
(2.08524640342904,-99.4471813824784)
(2.10437710437793,-103.039603037852)
(2.12350780532682,-103.595742863614)
(2.14263850627571,-98.1787947897237)
(2.1617692072246,-96.5183358235307)
(2.18089990817349,-100.484750775559)
(2.20003060912238,-104.816914365951)
(2.21916131007127,-107.664526690199)
(2.23829201102016,-105.207584745532)
(2.25742271196905,-103.938753421695)
(2.27655341291794,-105.601963802348)
(2.29568411386683,-107.303360218588)
(2.31481481481572,-106.170365879986)
(2.33394551576461,-102.879169289875)
(2.3530762167135,-100.315326544194)
(2.37220691766239,-100.200189079616)
(2.39133761861129,-106.914516280759)
(2.41046831956018,-107.304244399037)
(2.42959902050907,-110.078286814166)
(2.44872972145796,-113.375616372615)
(2.46786042240685,-108.413436795124)
(2.48699112335574,-102.951131602204)
(2.50612182430462,-100.909186000954)
(2.52525252525352,-114.268214712629)
(2.54438322620241,-119.162620260968)
(2.5635139271513,-106.204751079384)
(2.58264462810019,-107.337339991313)
(2.60177532904908,-120.664681251184)
(2.62090602999797,-111.140410160858)
(2.64003673094686,-112.062605955876)
(2.65916743189575,-113.71039281281)
(2.67829813284464,-134.473492755001)
(2.69742883379353,-118.550983322569)
(2.71655953474242,-112.13749901307)
(2.73569023569131,-112.132543436308)
(2.7548209366402,-112.661044346617)
(2.77395163758909,-113.814958199893)
(2.79308233853798,-112.798895280782)
(2.81221303948687,-115.695843470482)
(2.83134374043576,-116.248505121983)
(2.85047444138465,-118.703252735325)
(2.86960514233354,-115.857319038232)
(2.88873584328243,-112.066383546527)
(2.90786654423132,-114.363784419485)
(2.92699724518021,-117.723683635514)
(2.9461279461291,-115.770538554248)
(2.96525864707799,-116.201008197722)
(2.98438934802688,-117.622439342854)
(3.00352004897577,-117.242221933202)
(3.02265074992466,-128.304075676536)
(3.04178145087356,-134.007013666694)
(3.06091215182245,-122.774297927744)
(3.08004285277134,-132.692783158749)
(3.09917355372023,-122.926161127593)
(3.11830425466911,-119.517698563767)
(3.13743495561801,-131.416531853729)
(3.1565656565669,-125.367643064235)
(3.17569635751579,-121.03850845966)
(3.19482705846468,-117.950648088687)
(3.21395775941357,-128.475041828652)
(3.23308846036246,-132.820752283945)
(3.25221916131135,-127.010707440879)
(3.27134986226024,-121.293031987445)
(3.29048056320913,-124.655468752722)
(3.30961126415802,-118.705014304392)
(3.32874196510691,-121.553503091666)
(3.3478726660558,-123.771099923175)
(3.36700336700469,-119.551790721516)
(3.38613406795358,-118.565950530395)
(3.40526476890247,-122.103870641943)
(3.42439546985136,-121.872220580976)
(3.44352617080025,-117.205797988356)
(3.46265687174914,-123.693937305103)
(3.48178757269803,-132.475613015714)
(3.50091827364692,-128.721808789916)
(3.52004897459581,-123.373492638244)
(3.5391796755447,-128.77399286638)
(3.55831037649359,-125.560787253324)
(3.57744107744249,-123.020182880472)
(3.59657177839137,-127.290957945772)
(3.61570247934026,-127.31096510919)
(3.63483318028915,-121.307027121827)
(3.65396388123804,-124.14241019444)
(3.67309458218694,-134.477368186214)
(3.69222528313582,-126.74617042166)
(3.71135598408471,-123.293367610137)
(3.7304866850336,-126.002686692455)
(3.7496173859825,-126.022709903143)
(3.76874808693138,-125.483979019759)
(3.78787878788027,-132.266729964381)
(3.80700948882917,-137.984390412023)
(3.82614018977806,-142.920972331156)
(3.84527089072694,-140.378803652158)
(3.86440159167584,-140.976164805985)
(3.88353229262473,-135.02200360899)
(3.90266299357362,-139.4002561854)
(3.92179369452251,-138.906443432669)
(3.9409243954714,-138.59053912516)
(3.96005509642029,-136.050173777832)
(3.97918579736918,-140.127233072273)
(3.99831649831807,-142.668804025215)
(4.01744719926696,-143.906216973056)
(4.03657790021585,-138.17866439228)
(4.05570860116474,-153.757161123572)
(4.07483930211363,-144.224942291931)
(4.09397000306252,-150.932352968555)
(4.11310070401141,-137.39557004362)
(4.1322314049603,-140.816502705754)
(4.15136210590919,-139.413733527918)
(4.17049280685808,-134.820252500581)
(4.18962350780697,-131.865659660415)
(4.20875420875586,-137.704542879065)
(4.22788490970475,-140.718670617621)
(4.24701561065364,-129.726901364493)
(4.26614631160253,-130.479570950336)
(4.28527701255143,-135.480061518898)
(4.30440771350031,-132.877387646134)
(4.3235384144492,-133.940483215009)
(4.3426691153981,-132.843598146736)
(4.36179981634699,-135.466617337541)
(4.38093051729588,-141.499494255141)
(4.40006121824477,-140.263626747736)
(4.41919191919366,-135.928392848217)
(4.43832262014255,-128.70168748122)
(4.45745332109144,-132.560270687631)
(4.47658402204033,-141.580907105477)
(4.49571472298921,-135.544002407376)
(4.51484542393811,-133.783839080426)
(4.533976124887,-134.421681303661)
(4.55310682583589,-140.395952091642)
(4.57223752678478,-135.076379793165)
(4.59136822773367,-157.435361888644)
(4.61049892868256,-147.616765853757)
(4.62962962963145,-141.582593426818)
(4.64876033058034,-136.590534641469)
(4.66789103152923,-143.575977579766)
(4.68702173247812,-144.430205800402)
(4.70615243342701,-143.948904971237)
(4.7252831343759,-138.43591158731)
(4.74441383532479,-136.402651491819)
(4.76354453627368,-141.613478696802)
(4.78267523722257,-145.222356018907)
(4.80180593817146,-137.945766991036)
(4.82093663912035,-139.045741190596)
(4.84006734006924,-139.616586190736)
(4.85919804101813,-138.289721084613)
(4.87832874196702,-137.829392877895)
(4.89745944291592,-144.837984189337)
(4.9165901438648,-154.843904125803)
(4.9357208448137,-142.522915675048)
(4.95485154576258,-141.608593736197)
(4.97398224671147,-146.554281789362)
(4.99311294766037,-144.244058684561)
(5.01224364860925,-151.091924088752)
(5.03137434955814,-145.622260399173)
(5.05050505050703,-144.769927700247)
(5.06963575145593,-149.43434146965)
(5.08876645240481,-145.732553462635)
(5.10789715335371,-144.269580992733)
(5.12702785430259,-146.528918225489)
(5.14615855525149,-144.046893061162)
(5.16528925620038,-145.585618841523)
(5.18441995714927,-155.659687821954)
(5.20355065809816,-145.103429521676)
(5.22268135904705,-143.054425116385)
(5.24181205999594,-140.87180875126)
(5.26094276094482,-145.578666223122)
(5.28007346189372,-143.510256480586)
(5.29920416284261,-141.57793375802)
(5.3183348637915,-145.799550351462)
(5.33746556474039,-147.858643888096)
(5.35659626568928,-148.337962812309)
(5.37572696663817,-139.25005149356)
(5.39485766758706,-141.324289840144)
(5.41398836853595,-153.003871820398)
(5.43311906948484,-145.473939631216)
(5.45224977043373,-147.852618017919)
(5.47138047138262,-150.606306441108)
(5.49051117233151,-151.138557536292)
(5.50964187328041,-160.669769147789)
(5.52877257422929,-151.91810977688)
(5.54790327517818,-149.425940416344)
(5.56703397612707,-142.778249668159)
(5.58616467707596,-145.475370477833)
(5.60529537802485,-155.479976757855)
(5.62442607897374,-145.777887071756)
(5.64355677992263,-138.569989554804)
(5.66268748087152,-138.28155172752)
(5.68181818182041,-141.211660229469)
(5.7009488827693,-142.347468055007)
(5.72007958371819,-144.136528851495)
(5.73921028466709,-142.271099428482)
(5.75834098561598,-147.862361330028)
(5.77747168656487,-146.784862994808)
(5.79660238751375,-149.635438838443)
(5.81573308846265,-161.12961065614)
(5.83486378941153,-147.577012643857)
(5.85399449036043,-145.262771040894)
(5.87312519130931,-151.389685162965)
(5.89225589225821,-157.198461730158)
(5.9113865932071,-154.804819012446)
(5.93051729415598,-159.523495110696)
(5.94964799510488,-150.328208487575)
(5.96877869605377,-160.122623231092)
(5.98790939700267,-149.447405506331)
(6.00704009795155,-148.071999525622)
(6.02617079890044,-153.226273258878)
(6.04530149984933,-154.879147086523)
(6.06443220079823,-147.049890998554)
(6.08356290174711,-146.002389249763)
(6.102693602696,-156.003134522043)
(6.12182430364489,-151.633917153179)
(6.14095500459378,-149.749815403967)
(6.16008570554267,-149.766140566192)
(6.17921640649156,-152.419211908099)
(6.19834710744045,-160.806874346659)
(6.21747780838934,-157.677502788415)
(6.23660850933823,-154.953038026919)
(6.25573921028712,-160.632876124478)
(6.27486991123601,-170.859308991572)
(6.2940006121849,-164.662754319691)
(6.31313131313379,-157.45834773825)
(6.33226201408268,-151.590600664015)
(6.35139271503158,-149.623291668337)
(6.37052341598047,-157.447653141937)
(6.38965411692935,-161.657722225362)
(6.40878481787824,-153.437294372333)
(6.42791551882713,-150.722085941456)
(6.44704621977603,-153.591622277043)
(6.46617692072492,-155.191926198241)
(6.4853076216738,-154.061801570012)
(6.5044383226227,-150.514266302597)
(6.52356902357159,-155.956335296083)
(6.54269972452048,-155.401116460561)
(6.56183042546936,-151.652590279434)
(6.58096112641825,-157.625323900229)
(6.60009182736715,-150.738164477902)
(6.61922252831604,-151.448648967028)
(6.63835322926493,-151.510168446172)
(6.65748393021382,-161.45031227064)
(6.6766146311627,-165.157903435432)
(6.6957453321116,-152.455283914729)
(6.71487603306049,-149.13540492661)
(6.73400673400938,-157.412151953803)
(6.75313743495827,-161.467761094447)
(6.77226813590716,-161.074294205339)
(6.79139883685605,-161.008566792854)
(6.81052953780494,-153.75510347144)
(6.82966023875382,-168.089480041014)
(6.84879093970273,-156.368432260357)
(6.86792164065161,-155.563811145416)
(6.88705234160051,-159.743038495762)
(6.90618304254939,-156.399058844704)
(6.92531374349828,-168.493283856792)
(6.94444444444718,-160.388119862841)
(6.96357514539606,-156.09017718038)
(6.98270584634496,-164.014977707391)
(7.00183654729384,-167.849314851)
(7.02096724824273,-166.508815190957)
(7.04009794919163,-166.605714155369)
(7.05922865014051,-162.278128707371)
(7.07835935108941,-167.63416341314)
(7.0974900520383,-161.947494010324)
(7.11662075298719,-163.559950848854)
(7.13575145393608,-167.37011262516)
(7.15488215488497,-167.614776976607)
(7.17401285583385,-165.485125202159)
(7.19314355678275,-163.277196887639)
(7.21227425773164,-157.823197417772)
(7.23140495868053,-159.622325341661)
(7.25053565962942,-165.604480099086)
(7.2696663605783,-160.29089919032)
(7.2887970615272,-164.900322617085)
(7.30792776247608,-162.790186547402)
(7.32705846342498,-160.423133193045)
(7.34618916437388,-169.203626633234)
(7.36531986532276,-166.796147459111)
(7.38445056627165,-167.060897328189)
(7.40358126722054,-165.894855551447)
(7.42271196816943,-192.220760174498)
(7.44184266911832,-170.415199374962)
(7.46097337006721,-172.328360881836)
(7.4801040710161,-165.658229071792)
(7.499234771965,-165.430354112011)
(7.51836547291388,-172.180641386752)
(7.53749617386277,-176.960781309664)
(7.55662687481166,-164.653713710352)
(7.57575757576055,-164.795311300881)
(7.59488827670944,-167.193116639808)
(7.61401897765833,-171.033424598952)
(7.63314967860722,-171.488438961181)
(7.65228037955611,-159.011373140049)
(7.67141108050501,-163.169095212523)
(7.69054178145389,-164.372785858002)
(7.70967248240278,-158.526484783459)
(7.72880318335167,-158.038667435874)
(7.74793388430057,-160.264357919382)
(7.76706458524946,-167.662980096713)
(7.78619528619834,-161.116584254292)
(7.80532598714723,-158.691004830369)
(7.82445668809613,-158.786539435903)
(7.84358738904502,-161.34317783282)
(7.8627180899939,-159.612833992137)
(7.8818487909428,-161.008249659133)
(7.90097949189169,-176.705533125844)
(7.92011019284058,-169.162720187074)
(7.93924089378947,-173.014421774709)
(7.95837159473836,-159.697593421617)
(7.97750229568725,-160.036868488407)
(7.99663299663614,-161.888945059688)
(8.01576369758502,-159.628901202021)
(8.03489439853392,-164.389087247606)
(8.05402509948281,-174.035124196033)
(8.0731558004317,-160.919424233154)
(8.09228650138059,-161.079470265495)
(8.11141720232948,-163.16044507544)
(8.13054790327837,-160.608110179276)
(8.14967860422726,-161.818963533549)
(8.16880930517615,-173.743699686)
(8.18794000612504,-161.851327110753)
(8.20707070707393,-169.443801308904)
(8.22620140802283,-160.398354530692)
(8.24533210897172,-158.746128226923)
(8.26446280992061,-171.673066202754)
(8.28359351086949,-169.272961897281)
(8.30272421181839,-175.432375068787)
(8.32185491276727,-165.241173535264)
(8.34098561371617,-162.933139680823)
(8.36011631466505,-170.94062544945)
(8.37924701561394,-165.324295234044)
(8.39837771656283,-157.898127126199)
(8.41750841751172,-159.266535454045)
(8.43663911846061,-163.120286352007)
(8.4557698194095,-160.916263755299)
(8.4749005203584,-160.734668200055)
(8.49403122130729,-154.322015072494)
(8.51316192225618,-154.661803313856)
(8.53229262320506,-157.695883559217)
(8.55142332415396,-168.315691432057)
(8.57055402510285,-158.575796364893)
(8.58968472605174,-155.547313778513)
(8.60881542700063,-161.684019587577)
(8.62794612794952,-166.845808049481)
(8.6470768288984,-168.585627325159)
(8.6662075298473,-171.693264853422)
(8.68533823079618,-166.568573952826)
(8.70446893174507,-164.318543128178)
(8.72359963269397,-163.388816331574)
(8.74273033364286,-163.098624708809)
(8.76186103459176,-170.44715617614)
(8.78099173554063,-164.407534924987)
(8.80012243648953,-175.091519568188)
(8.81925313743842,-175.831969611259)
(8.83838383838731,-172.25025301819)
(8.8575145393362,-158.18748936093)
(8.87664524028509,-155.173700642023)
(8.89577594123398,-159.155928856198)
(8.91490664218288,-169.439037693384)
(8.93403734313175,-167.462764758227)
(8.95316804408065,-159.086963587357)
(8.97229874502954,-163.919039782865)
(8.99142944597843,-161.353954191266)
(9.01056014692732,-160.045879479774)
(9.02969084787621,-163.574517679036)
(9.0488215488251,-172.811985276493)
(9.067952249774,-164.005458176023)
(9.08708295072289,-161.891047700543)
(9.10621365167178,-169.321080958452)
(9.12534435262067,-163.193270526422)
(9.14447505356956,-169.985032198465)
(9.16360575451844,-179.750973418725)
(9.18273645546734,-167.867776230969)
(9.20186715641623,-164.690829643871)
(9.22099785736511,-160.084424384212)
(9.240128558314,-157.958721551412)
(9.2592592592629,-161.234513464983)
(9.27838996021178,-168.164345200998)
(9.29752066116068,-165.766825284722)
(9.31665136210956,-164.194287768073)
(9.33578206305845,-165.054618890428)
(9.35491276400735,-168.965041145282)
(9.37404346495625,-159.839484004908)
(9.39317416590513,-166.455446602186)
(9.41230486685401,-170.625028157303)
(9.43143556780292,-164.578532576587)
(9.4505662687518,-161.601035923119)
(9.46969696970069,-159.394599849857)
(9.48882767064958,-163.789730048754)
(9.50795837159846,-160.431613841599)
(9.52708907254736,-165.588513683066)
(9.54621977349625,-164.803775941857)
(9.56535047444515,-168.094043877676)
(9.58448117539403,-162.416510250404)
(9.60361187634293,-168.41151743776)
(9.62274257729181,-160.928994206918)
(9.6418732782407,-164.714679245853)
(9.66100397918958,-162.150552683392)
(9.68013468013848,-162.692737551113)
(9.69926538108737,-164.502319520169)
(9.71839608203626,-159.893998833967)
(9.73752678298515,-162.125093832645)
(9.75665748393405,-161.096841304948)
(9.77578818488293,-170.705445660921)
(9.79491888583183,-161.872732244705)
(9.81404958678072,-162.24237222469)
(9.83318028772961,-160.190785102787)
(9.8523109886785,-162.862088719011)
(9.87144168962738,-160.310778282687)
(9.89057239057627,-167.071904727704)
(9.90970309152517,-170.361426065662)
(9.92883379247407,-163.927126136744)
(9.94796449342294,-169.504964084065)
(9.96709519437184,-163.208429988427)
(9.98622589532073,-163.086533650385)
(10.0053565962696,-165.353074800294)
(10.0244872972185,-166.848549278293)
(10.0436179981674,-159.408394055045)
(10.0627486991163,-159.980638567695)
(10.0818794000652,-160.779672232319)
(10.1010101010141,-166.193190406557)
(10.120140801963,-166.189050995148)
(10.1392715029119,-172.531598210748)
(10.1584022038607,-170.471946497439)
(10.1775329048096,-163.033993703655)
(10.1966636057585,-164.464299332914)
(10.2157943067074,-166.067494252352)
(10.2349250076563,-169.843574090908)
(10.2540557086052,-162.950709697891)
(10.2731864095541,-164.47365841491)
(10.292317110503,-170.915121695835)
(10.3114478114519,-185.366083887874)
(10.3305785124008,-164.651400265597)
(10.3497092133496,-164.121095095778)
(10.3688399142985,-172.43429390724)
(10.3879706152474,-192.85978692036)
(10.4071013161963,-177.351053031127)
(10.4262320171452,-164.385256952792)
(10.4453627180941,-166.662351391694)
(10.464493419043,-192.95091722497)
(10.4836241199919,-183.52428516591)
(10.5027548209408,-172.236463712948)
(10.5218855218896,-169.913203082539)
(10.5410162228386,-186.058331287743)
(10.5601469237874,-167.223000106818)
(10.5792776247363,-175.840922550792)
(10.5984083256852,-170.578136955248)
(10.6175390266341,-180.907327321842)
(10.636669727583,-166.905795578796)
(10.6558004285319,-166.106853238808)
(10.6749311294808,-178.467092898502)
(10.6940618304297,-174.30223379149)
(10.7131925313786,-166.05012930675)
(10.7323232323275,-165.484428598585)
(10.7514539332763,-178.561694364826)
(10.7705846342252,-173.222544058621)
(10.7897153351741,-185.135089785666)
(10.808846036123,-164.378945437376)
(10.8279767370719,-174.217512576905)
(10.8471074380208,-175.21832736947)
(10.8662381389697,-172.9390393156)
(10.8853688399186,-166.589931136298)
(10.9044995408675,-167.048221157527)
(10.9236302418164,-173.837231358186)
(10.9427609427652,-170.710325847262)
(10.9618916437141,-172.3222296253)
(10.981022344663,-173.342886643225)
(11.0001530456119,-181.068273191981)
(11.0192837465608,-170.538109554909)
(11.0384144475097,-192.520733406206)
(11.0575451484586,-170.511719120319)
(11.0766758494075,-177.058477965044)
(11.0958065503564,-171.99876604477)
(11.1149372513053,-175.170284952047)
(11.1340679522541,-176.958878574908)
(11.153198653203,-174.136980488644)
(11.1723293541519,-172.800273661362)
(11.1914600551008,-176.060300656048)
(11.2105907560497,-173.558362670736)
(11.2297214569986,-177.581173707101)
(11.2488521579475,-175.298706885151)
(11.2679828588964,-170.648480257018)
(11.2871135598453,-176.029252240266)
(11.3062442607942,-180.457121063733)
(11.325374961743,-173.692709368636)
(11.3445056626919,-182.6212168642)
(11.3636363636408,-170.700017392744)
(11.3827670645897,-188.471567637531)
(11.4018977655386,-173.916186653661)
(11.4210284664875,-176.949027228181)
(11.4401591674364,-172.936156887962)
(11.4592898683853,-182.97426904588)
(11.4784205693342,-169.726063871905)
(11.4975512702831,-176.163621243446)
(11.516681971232,-175.506887639826)
(11.5358126721808,-173.977422750669)
(11.5549433731297,-176.712442900647)
(11.5740740740786,-168.72329422199)
(11.5932047750275,-175.293390934713)
(11.6123354759764,-168.912513129521)
(11.6314661769253,-191.672106241286)
(11.6505968778742,-171.874429034453)
(11.6697275788231,-181.16762254274)
(11.688858279772,-168.161515202765)
(11.7079889807209,-175.389320151557)
(11.7271196816697,-169.758371102114)
(11.7462503826186,-188.039498025585)
(11.7653810835675,-172.328685093472)
(11.7845117845164,-172.937438381102)
(11.8036424854653,-173.228258357893)
(11.8227731864142,-170.886272097407)
(11.8419038873631,-170.614766822018)
(11.861034588312,-171.904997931758)
(11.8801652892609,-176.467018290603)
(11.8992959902098,-172.385682433873)
(11.9184266911586,-181.277845785844)
(11.9375573921075,-168.288168523595)
(11.9566880930564,-171.42345058446)
(11.9758187940053,-170.26350539003)
(11.9949494949542,-182.054583161986)
(12.0140801959031,-176.233405241179)
(12.033210896852,-176.015807916413)
(12.0523415978009,-173.300757093241)
(12.0714722987498,-173.323405351473)
(12.0906029996987,-176.011461007922)
(12.1097337006475,-182.584050640109)
(12.1288644015964,-173.663479358775)
(12.1479951025453,-170.746576438956)
(12.1671258034942,-174.295075722371)
(12.1862565044431,-184.073420075775)
(12.205387205392,-173.298824844385)
(12.2245179063409,-171.130992083542)
(12.2436486072898,-179.254937064128)
(12.2627793082387,-178.551113318907)
(12.2819100091876,-179.850495363205)
(12.3010407101365,-172.16264509355)
(12.3201714110853,-169.074553102611)
(12.3393021120342,-169.337011577114)
(12.3584328129831,-180.784901188498)
(12.377563513932,-181.822031660188)
(12.3966942148809,-191.362541685469)
(12.4158249158298,-181.849475699468)
(12.4349556167787,-175.257172617951)
(12.4540863177276,-178.009680353289)
(12.4732170186765,-179.631349789842)
(12.4923477196254,-173.810725671882)
(12.5114784205742,-174.621269599324)
(12.5306091215231,-177.729223847744)
(12.549739822472,-174.176714332766)
(12.5688705234209,-171.020812088607)
(12.5880012243698,-181.975398187431)
(12.6071319253187,-183.217841485018)
(12.6262626262676,-184.037297285458)
(12.6453933272165,-184.043485166052)
(12.6645240281654,-177.18656403429)
(12.6836547291143,-177.551731290072)
(12.7027854300631,-180.238827268418)
(12.721916131012,-185.513318717453)
(12.7410468319609,-184.563749257867)
(12.7601775329098,-190.53689630461)
(12.7793082338587,-178.45705844338)
(12.7984389348076,-175.421801130229)
(12.8175696357565,-182.301750339777)
(12.8367003367054,-175.667586489246)
(12.8558310376543,-180.954015468961)
(12.8749617386032,-175.448560891346)
(12.894092439552,-173.132919481452)
(12.9132231405009,-175.231380701921)
(12.9323538414498,-175.83635823061)
(12.9514845423987,-170.948207144926)
(12.9706152433476,-172.62156498165)
(12.9897459442965,-177.700278177516)
(13.0088766452454,-181.736669725862)
(13.0280073461943,-178.75460259415)
(13.0471380471432,-178.128608793603)
(13.0662687480921,-173.310559539639)
(13.0853994490409,-172.145074809336)
(13.1045301499899,-186.70289070812)
(13.1236608509387,-180.1836359975)
(13.1427915518876,-174.473274940458)
(13.1619222528365,-178.30354637298)
(13.1810529537854,-176.331839218395)
(13.2001836547343,-171.583464250843)
(13.2193143556832,-173.086600832355)
(13.2384450566321,-173.390491653575)
(13.257575757581,-174.59518943754)
(13.2767064585298,-177.503589289661)
(13.2958371594788,-173.738153484098)
(13.3149678604276,-171.653037936409)
(13.3340985613765,-177.151985110638)
(13.3532292623254,-179.916006084309)
(13.3723599632743,-173.676796461909)
(13.3914906642232,-168.581972590885)
(13.4106213651721,-170.617027191363)
(13.429752066121,-178.365908558967)
(13.4488827670699,-182.110025421756)
(13.4680134680188,-185.68539340398)
(13.4871441689677,-180.10690007422)
(13.5062748699165,-176.186958549667)
(13.5254055708654,-174.535000570419)
(13.5445362718143,-188.723667982349)
(13.5636669727632,-176.222014808615)
(13.5827976737121,-183.152176410579)
(13.601928374661,-175.105242879084)
(13.6210590756099,-179.396865840024)
(13.6401897765588,-179.78623853242)
(13.6593204775077,-173.556066020414)
(13.6784511784565,-174.885464224391)
(13.6975818794054,-179.639686135088)
(13.7167125803543,-180.670354195811)
(13.7358432813032,-194.748078523034)
(13.7549739822521,-174.578489965144)
(13.774104683201,-174.842529021558)
(13.7932353841499,-175.126539978924)
(13.8123660850988,-178.726821173306)
(13.8314967860477,-175.661937817755)
(13.8506274869966,-173.845332114847)
(13.8697581879455,-174.216363193402)
(13.8888888888943,-176.141326354558)
(13.9080195898432,-185.919941648968)
(13.9271502907921,-182.99292128965)
(13.946280991741,-182.953346883681)
(13.9654116926899,-175.02998616998)
(13.9845423936388,-184.361824062733)
(14.0036730945877,-177.247818725609)
(14.0228037955366,-194.336100263355)
(14.0419344964855,-180.214954030859)
(14.0610651974344,-180.330513280232)
(14.0801958983832,-177.987872218491)
(14.0993265993321,-177.991751298574)
(14.118457300281,-179.63019633826)
(14.1375880012299,-182.141795900575)
(14.1567187021788,-184.556816225379)
(14.1758494031277,-183.069550783406)
(14.1949801040766,-181.94953529661)
(14.2141108050255,-184.665105514851)
(14.2332415059744,-195.071009916685)
(14.2523722069233,-180.40913141467)
(14.2715029078722,-197.957510588134)
(14.290633608821,-190.751848357563)
(14.3097643097699,-176.804116439075)
(14.3288950107188,-181.623310274189)
(14.3480257116677,-183.688935700989)
(14.3671564126166,-184.989151539666)
(14.3862871135655,-183.61693361931)
(14.4054178145144,-175.23649272827)
(14.4245485154633,-183.840903282215)
(14.4436792164122,-189.250539500984)
(14.4628099173611,-182.475542974383)
(14.4819406183099,-179.824860926307)
(14.5010713192588,-179.353438830747)
(14.5202020202077,-188.340494764787)
(14.5393327211566,-182.937195831966)
(14.5584634221055,-178.346159297676)
(14.5775941230544,-185.415314654676)
(14.5967248240033,-177.770574294836)
(14.6158555249522,-187.550687337242)
(14.6349862259011,-176.174673685696)
(14.65411692685,-188.071490863178)
(14.6732476277988,-182.965300373444)
(14.6923783287477,-182.67062921652)
(14.7115090296966,-184.295428074082)
(14.7306397306455,-192.094907336764)
(14.7497704315944,-176.469003403268)
(14.7689011325433,-195.619484484604)
(14.7880318334922,-180.875045519695)
(14.8071625344411,-179.76475092519)
(14.82629323539,-180.23395082878)
(14.8454239363389,-173.135713734663)
(14.8645546372878,-176.559480601815)
(14.8836853382366,-183.916511294569)
(14.9028160391855,-186.360302677878)
(14.9219467401344,-182.023016535787)
(14.9410774410833,-171.728596681296)
(14.9602081420322,-197.314412313365)
(14.9793388429811,-193.743752884696)
(14.99846954393,-176.646105950616)
(15.0176002448789,-183.48520093876)
(15.0367309458278,-193.931380264438)
(15.0558616467767,-182.35314446929)
(15.0749923477255,-176.379214897709)
(15.0941230486744,-185.890624439981)
(15.1132537496233,-185.169314523871)
(15.1323844505722,-183.449955991831)
(15.1515151515211,-176.477695153389)
(15.17064585247,-199.822539796485)
(15.1897765534189,-181.989055324961)
(15.2089072543678,-179.343910598535)
(15.2280379553167,-181.149006116159)
(15.2471686562655,-178.343960945379)
(15.2662993572145,-173.112687389031)
(15.2854300581634,-174.468032419421)
(15.3045607591122,-180.236428539812)
(15.3236914600611,-181.949885870879)
(15.34282216101,-187.02039415691)
(15.3619528619589,-178.126698472064)
(15.3810835629078,-172.683815031752)
(15.4002142638567,-179.868288118045)
(15.4193449648056,-180.367038156239)
(15.4384756657545,-179.88681880787)
(15.4576063667034,-171.327259107356)
(15.4767370676522,-173.640687291746)
(15.4958677686011,-189.697896709243)
(15.51499846955,-176.888795245971)
(15.5341291704989,-186.226936553387)
(15.5532598714478,-184.560238495501)
(15.5723905723967,-179.479941315312)
(15.5915212733456,-189.639332588848)
(15.6106519742945,-195.803026738293)
(15.6297826752434,-175.440450453032)
(15.6489133761923,-189.559282286942)
(15.6680440771411,-193.304665896213)
(15.68717477809,-186.666472562911)
(15.7063054790389,-174.368765395521)
(15.7254361799878,-179.985500956975)
(15.7445668809367,-170.116971513515)
(15.7636975818856,-178.173201238167)
(15.7828282828345,-191.575444207597)
(15.8019589837834,-189.303475656998)
(15.8210896847323,-178.605980556668)
(15.8402203856812,-176.223471425532)
(15.8593510866301,-181.423566669462)
(15.8784817875789,-197.016011306861)
(15.8976124885278,-179.261855332991)
(15.9167431894767,-185.573740442128)
(15.9358738904256,-177.244291485809)
(15.9550045913745,-178.173639999203)
(15.9741352923234,-175.735010417763)
(15.9932659932723,-181.907816512255)
(16.0123966942212,-176.930007458537)
(16.0315273951701,-172.779254118171)
(16.0506580961189,-175.63421332676)
(16.0697887970678,-174.904769177109)
(16.0889194980167,-174.071821944114)
(16.1080501989656,-174.264669242639)
(16.1271808999145,-172.150464062795)
(16.1463116008634,-169.776184631682)
(16.1654423018123,-174.704333579173)
(16.1845730027612,-177.544540090714)
(16.2037037037101,-187.00182611989)
(16.222834404659,-175.479651965681)
(16.2419651056079,-180.083995494159)
(16.2610958065567,-180.369536041159)
(16.2802265075056,-183.553284281048)
(16.2993572084545,-179.962065299786)
(16.3184879094034,-175.014457222938)
(16.3376186103523,-182.423374155843)
(16.3567493113012,-180.383806536109)
(16.3758800122501,-176.330632042639)
(16.395010713199,-183.840594443639)
(16.4141414141479,-179.947172989661)
(16.4332721150968,-180.804879819233)
(16.4524028160457,-203.35988100301)
(16.4715335169946,-180.713701862483)
(16.4906642179434,-175.72644210884)
(16.5097949188923,-179.410978985839)
(16.5289256198412,-193.732362467517)
(16.5480563207901,-179.505041968322)
(16.567187021739,-178.344742513752)
(16.5863177226879,-178.523652751803)
(16.6054484236368,-194.569420892161)
(16.6245791245857,-174.209101785707)
(16.6437098255345,-187.482972645505)
(16.6628405264834,-178.372501860868)
(16.6819712274323,-184.600191573177)
(16.7011019283812,-181.701638741537)
(16.7202326293301,-180.094058789351)
(16.739363330279,-175.142567749188)
(16.7584940312279,-176.851254860514)
(16.7776247321768,-177.69933095355)
(16.7967554331257,-184.03229882128)
(16.8158861340746,-187.587108210144)
(16.8350168350234,-179.697288287116)
(16.8541475359723,-179.191417585982)
(16.8732782369212,-183.968097527203)
(16.8924089378701,-178.058351086006)
(16.911539638819,-180.580725203162)
(16.9306703397679,-181.321931501335)
(16.9498010407168,-180.830106268929)
(16.9689317416657,-188.817762378447)
(16.9880624426146,-177.956296865948)
(17.0071931435635,-179.581437283641)
(17.0263238445123,-184.789791439537)
(17.0454545454612,-201.438569801539)
(17.0645852464101,-184.746674128947)
(17.083715947359,-189.397518438521)
(17.1028466483079,-179.271312689686)
(17.1219773492568,-174.40955399439)
(17.1411080502057,-191.34546806228)
(17.1602387511546,-179.362730126005)
(17.1793694521035,-183.378395851469)
(17.1985001530524,-193.194357805084)
(17.2176308540012,-184.153101610011)
(17.2367615549502,-179.739197330955)
(17.255892255899,-187.621249017883)
(17.2750229568479,-186.294222670899)
(17.2941536577968,-182.87092595539)
(17.3132843587457,-183.757701324163)
(17.3324150596946,-180.682813153082)
(17.3515457606435,-186.459531452246)
(17.3706764615924,-177.675417674751)
(17.3898071625413,-178.882777222449)
(17.4089378634901,-191.781138079946)
(17.428068564439,-182.377524434882)
(17.4471992653879,-190.414842274089)
(17.4663299663368,-191.835879852747)
(17.4854606672857,-180.805243498566)
(17.5045913682346,-182.021930430455)
(17.5237220691835,-181.06931549894)
(17.5428527701324,-182.625164081059)
(17.5619834710813,-186.369039765709)
(17.5811141720302,-194.803269709654)
(17.6002448729791,-185.847238968889)
(17.619375573928,-189.33754224498)
(17.6385062748768,-185.759712997485)
(17.6576369758257,-193.283641662337)
(17.6767676767746,-185.481268664238)
(17.6958983777235,-190.594342385031)
(17.7150290786724,-181.11352166034)
(17.7341597796213,-180.982183711635)
(17.7532904805702,-181.839522113673)
(17.7724211815191,-191.924397931908)
(17.791551882468,-195.574604894042)
(17.8106825834169,-190.527255135295)
(17.8298132843657,-184.894117047753)
(17.8489439853146,-185.614459799873)
(17.8680746862635,-180.063031610052)
(17.8872053872124,-195.416482620461)
(17.9063360881613,-188.342683593509)
(17.9254667891102,-189.637418630842)
(17.9445974900591,-186.771234580846)
(17.963728191008,-183.132998182169)
(17.9828588919569,-190.419108776181)
(18.0019895929058,-183.511597524386)
(18.0211202938546,-182.856871570662)
(18.0402509948035,-188.552626493697)
(18.0593816957524,-185.040299214363)
(18.0785123967013,-179.200970047229)
(18.0976430976502,-188.307284034121)
(18.1167737985991,-193.532389854545)
(18.135904499548,-181.670361504354)
(18.1550352004969,-181.63595730388)
(18.1741659014458,-179.630423798682)
(18.1932966023947,-189.003545691071)
(18.2124273033435,-184.12024055065)
(18.2315580042924,-204.4066781219)
(18.2506887052413,-183.082693565219)
(18.2698194061902,-180.806088044284)
(18.2889501071391,-186.900994886781)
(18.308080808088,-184.926763433032)
(18.3272115090369,-184.938310405905)
(18.3463422099858,-184.94916294362)
(18.3654729109347,-182.456573365997)
(18.3846036118836,-184.87664188656)
(18.4037343128325,-193.074918896239)
(18.4228650137813,-182.794751994308)
(18.4419957147302,-186.316294440888)
(18.4611264156791,-187.761474463521)
(18.480257116628,-180.439262044507)
(18.4993878175769,-179.654622075369)
(18.5185185185258,-185.463340965219)
(18.5376492194747,-181.529221713435)
(18.5567799204236,-182.810755798957)
(18.5759106213725,-186.926627208563)
(18.5950413223214,-183.035582985106)
(18.6141720232702,-189.628174528726)
(18.6333027242191,-188.357341340006)
(18.652433425168,-183.776809168186)
(18.6715641261169,-182.215720534225)
(18.6906948270658,-188.337656070761)
(18.7098255280147,-188.510160992845)
(18.7289562289636,-189.000567073329)
(18.7480869299125,-189.73601196244)
(18.7672176308614,-188.75002806583)
(18.7863483318103,-186.869807884174)
(18.8054790327592,-182.568382750909)
(18.824609733708,-191.059126478058)
(18.8437404346569,-188.093255042967)
(18.8628711356058,-194.514425590121)
(18.8820018365547,-196.919291066249)
(18.9011325375036,-195.227616141736)
(18.9202632384525,-182.303053406184)
(18.9393939394014,-179.818343178436)
(18.9585246403503,-184.001201493758)
(18.9776553412992,-190.687722855985)
(18.996786042248,-182.885194952304)
(19.0159167431969,-188.197449710724)
(19.0350474441458,-180.641398595016)
(19.0541781450947,-180.534203738022)
(19.0733088460436,-183.668421377739)
(19.0924395469925,-186.304029368173)
(19.1115702479414,-183.218473521517)
(19.1307009488903,-192.794857082634)
(19.1498316498392,-180.433439527287)
(19.1689623507881,-177.862396990571)
(19.188093051737,-178.965661996961)
(19.2072237526858,-184.231645113296)
(19.2263544536347,-188.078319213738)
(19.2454851545836,-200.451260411649)
(19.2646158555325,-188.830799187565)
(19.2837465564814,-179.393642471265)
(19.3028772574303,-184.103702740409)
(19.3220079583792,-186.464221403187)
(19.3411386593281,-192.899938427943)
(19.360269360277,-184.8693278589)
(19.3794000612258,-182.27902117544)
(19.3985307621747,-191.013824737535)
(19.4176614631236,-191.626788359333)
(19.4367921640725,-186.569376158303)
(19.4559228650214,-184.663161155582)
(19.4750535659703,-183.831640533775)
(19.4941842669192,-186.453534403344)
(19.5133149678681,-186.631381473777)
(19.532445668817,-189.545182493361)
(19.5515763697659,-187.561502416728)
(19.5707070707148,-177.880540749368)
(19.5898377716636,-179.794092485632)
(19.6089684726125,-183.210577824785)
(19.6280991735614,-182.13853651342)
(19.6472298745103,-184.316534867499)
(19.6663605754592,-182.469871515394)
(19.6854912764081,-185.375000703378)
(19.704621977357,-183.492066587442)
(19.7237526783059,-188.906459604817)
(19.7428833792548,-185.103647818955)
(19.7620140802037,-183.442499483925)
(19.7811447811525,-185.842110384104)
(19.8002754821014,-193.975936312831)
(19.8194061830503,-191.042734664477)
(19.8385368839992,-182.047825825514)
(19.8576675849481,-183.760409174163)
(19.876798285897,-186.663072089874)
(19.8959289868459,-186.197572279034)
(19.9150596877948,-184.391071477171)
(19.9341903887437,-184.293234777019)
(19.9533210896926,-196.419784642845)
(19.9724517906415,-181.803789793061)
(19.9915824915903,-181.935956571597)
(20.0107131925392,-182.393133870804)
(20.0298438934881,-183.781224394999)
(20.048974594437,-183.594708899638)
(20.0681052953859,-190.449348876667)
(20.0872359963348,-185.230691782046)
(20.1063666972837,-183.911559611336)
(20.1254973982326,-186.525409799011)
(20.1446280991815,-185.489340883799)
(20.1637588001304,-187.449557320947)
(20.1828895010792,-182.203243341581)
(20.2020202020281,-184.539023041694)
(20.221150902977,-181.901676172416)
(20.2402816039259,-180.368946774377)
(20.2594123048748,-184.379290913458)
(20.2785430058237,-188.856439781478)
(20.2976737067726,-185.328456084319)
(20.3168044077215,-190.647542450743)
(20.3359351086704,-192.558652064035)
(20.3550658096193,-184.127070133294)
(20.3741965105682,-182.857381588011)
(20.393327211517,-183.989064993622)
(20.4124579124659,-197.46301394746)
(20.4315886134148,-183.185648148868)
(20.4507193143637,-182.137475897251)
(20.4698500153126,-183.588761244213)
(20.4889807162615,-180.95491970051)
(20.5081114172104,-182.963732716131)
(20.5272421181593,-217.541163393822)
(20.5463728191082,-181.472934356812)
(20.565503520057,-177.931450114031)
(20.5846342210059,-186.168172954454)
(20.6037649219548,-197.26351197621)
(20.6228956229037,-189.690505003623)
(20.6420263238526,-183.343779495318)
(20.6611570248015,-182.611890426461)
(20.6802877257504,-183.254193597282)
(20.6994184266993,-180.224683581875)
(20.7185491276482,-182.350859417902)
(20.7376798285971,-186.50884710961)
(20.756810529546,-183.858395029975)
(20.7759412304949,-181.871658782591)
(20.7950719314438,-179.571461236966)
(20.8142026323926,-185.7645080842)
(20.8333333333415,-189.001751305059)
(20.8524640342904,-191.278347120845)
(20.8715947352393,-199.669546921539)
(20.8907254361882,-188.713288159312)
(20.9098561371371,-184.038937013223)
(20.928986838086,-181.367885732211)
(20.9481175390349,-182.287434393668)
(20.9672482399837,-182.190839792057)
(20.9863789409326,-187.157163280054)
(21.0055096418815,-190.69018149998)
(21.0246403428304,-185.386102653479)
(21.0437710437793,-189.205169770223)
(21.0629017447282,-195.826871529353)
(21.0820324456771,-184.981722553648)
(21.101163146626,-181.558628397626)
(21.1202938475749,-180.997222366565)
(21.1394245485238,-185.379102780589)
(21.1585552494727,-190.411454545211)
(21.1776859504215,-180.113066798062)
(21.1968166513704,-179.723095172536)
(21.2159473523193,-182.647490564216)
(21.2350780532682,-181.702088889048)
(21.2542087542171,-182.703104587692)
(21.273339455166,-180.344660296977)
(21.2924701561149,-179.77447947939)
(21.3116008570638,-179.90938253981)
(21.3307315580127,-182.165582566105)
(21.3498622589615,-195.333054829874)
(21.3689929599105,-185.958741363819)
(21.3881236608593,-183.160071897276)
(21.4072543618082,-179.102827836789)
(21.4263850627571,-181.25579823396)
(21.445515763706,-185.106869825545)
(21.4646464646549,-190.154933812699)
(21.4837771656038,-201.874539917696)
(21.5029078665527,-210.560699251966)
(21.5220385675016,-190.676845038172)
(21.5411692684505,-192.384193430768)
(21.5602999693993,-187.425770780738)
(21.5794306703482,-193.498935761028)
(21.5985613712971,-193.456866501726)
(21.617692072246,-183.064148308809)
(21.6368227731949,-185.363936545294)
(21.6559534741438,-185.145611611576)
(21.6750841750927,-188.087055261139)
(21.6942148760416,-185.165991961243)
(21.7133455769905,-189.154955645997)
(21.7324762779394,-184.629652308768)
(21.7516069788883,-188.506627099614)
(21.7707376798371,-190.37615434083)
(21.789868380786,-187.198538289804)
(21.8089990817349,-190.064659276365)
(21.8281297826838,-189.102532819503)
(21.8472604836327,-182.367923927947)
(21.8663911845816,-183.336087761973)
(21.8855218855305,-203.258072738965)
(21.9046525864794,-184.569965371882)
(21.9237832874283,-187.249466969817)
(21.9429139883771,-191.65109673115)
(21.9620446893261,-180.293000445608)
(21.9811753902749,-179.478460335755)
(22.0003060912238,-204.452534023373)
(22.0194367921727,-187.726279900578)
(22.0385674931216,-185.864508270791)
(22.0576981940705,-182.425420503019)
(22.0768288950194,-190.685472616859)
(22.0959595959683,-193.366087425291)
(22.1150902969172,-185.231960950047)
(22.1342209978661,-181.226743476259)
(22.1533516988149,-182.281401460076)
(22.1724823997638,-183.726313101008)
(22.1916131007127,-190.73014732584)
(22.2107438016616,-191.942268262174)
(22.2298745026105,-187.340827925473)
(22.2490052035594,-187.538209924474)
(22.2681359045083,-191.715882473687)
(22.2872666054572,-188.276587362588)
(22.3063973064061,-184.581566272306)
(22.325528007355,-184.374195905662)
(22.3446587083039,-186.722980611256)
(22.3637894092528,-193.315310549578)
(22.3829201102016,-190.841067260708)
(22.4020508111505,-188.790501377683)
(22.4211815120994,-185.585006486942)
(22.4403122130483,-187.422161194586)
(22.4594429139972,-183.946873065734)
(22.4785736149461,-183.446984349484)
(22.497704315895,-194.48761752852)
(22.5168350168439,-195.547816977645)
(22.5359657177927,-189.817446176793)
(22.5550964187416,-188.293281858775)
(22.5742271196905,-192.876525451159)
(22.5933578206394,-187.054450558552)
(22.6124885215883,-185.502103833335)
(22.6316192225372,-189.908528084773)
(22.6507499234861,-192.507174591242)
(22.669880624435,-187.961103812348)
(22.6890113253838,-185.873519556369)
(22.7081420263328,-186.723453906579)
(22.7272727272817,-203.545875433174)

};\label{line_control}

\addplot [green!50!black,dashdotted, line width = 1pt]
			 coordinates   {(7.272727,-20) (7.272727,-270)};\label{c_off_ny}

\end{axis}

\end{tikzpicture}
